The atmospheric parameters and spectral interpolator for the stars of MILES

Context. Empirical libraries of stellar spectra are used for stellar classification and synthesis of stellar populations. MILES is a medium spectral-resolution library in the optical domain covering a wide range of temperatures, surface gravities and metallicities. Aims. We re-determine the atmospheric parameters of these stars in order to improve the homogeneity and accuracy. We build an interpolating function that returns a spectrum as a function of the three atmospheric parameters, and finally, we characterize the precision of the wavelength calibration and stability of the spectral resolution. Methods. We use the ULySS program with the ELODIE library as a reference and compare the results with literature compilations. Results. We obtain precisions of 60 K, 0.13 and 0.05 dex respectively for Teff, log g and [Fe/H] for the FGK stars. For the M stars, the mean errors are 38 K, 0.26 and 0.12 dex, and for the OBA 3.5%, 0.17 and 0.13 dex. We construct an interpolator that we test against the MILES stars themselves. We test it also by measuring the atmospheric parameters of the CFLIB stars with MILES as reference and find it to be more reliable than the ELODIE interpolator for the evolved hot stars, like in particular those of the blue horizontal branch.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrl}
\caption{\label{table:params}Adopted atmospheric parameters for the 985 MILES stars}\\
\hline\hline
Name &
       Miles\tablefootmark{a} &
                 $T_{\rm eff}$ & error & $log(g)$ & error & [Fe/H] & error & 
        cz\tablefootmark{b} & $\sigma$\tablefootmark{c} & references\\
     &         & \multicolumn{2}{c}{(K)}            & \multicolumn{2}{c}{($cm\,s^{-2}$)} & \multicolumn{2}{c}{(dex)} & \\
\hline

\endfirsthead
\caption{continued.}\\
\hline\hline
Name &
       Miles\tablefootmark{a} &
                 $T_{\rm eff}$ & error & $log(g)$ & error & [Fe/H] & error & 
        cz\tablefootmark{b} & $\sigma$\tablefootmark{c} & references\\
     &         & \multicolumn{2}{c}{(K)}            & \multicolumn{2}{c}{($cm\,s^{-2}$)} & \multicolumn{2}{c}{(dex)} & \\
\hline
\endhead
\hline
\endfoot
HD 224930              &0001& 5411&  36& 4.19&0.07&-0.78&0.04& -5& 59&0\\
HD 225212              &0002& 4179&  68& 0.85&0.19& 0.18&0.08& 21& 53&0\\
HD 225239              &0003& 5559&  44& 3.72&0.09&-0.51&0.05&-18& 59&0\\
HD 00004               &0004& 6779&  66& 3.87&0.07& 0.21&0.04&  1& 65&0\\
HD 00249               &0005& 4766&  53& 2.91&0.13&-0.27&0.06&  0& 58&0\\
HD 00319               &0006& 8641& 150& 4.29&0.09&-0.35&0.10&-18& 55&0\\
HD 00400               &0007& 6190&  51& 4.15&0.08&-0.22&0.04&-14& 63&0\\
HD 00245               &0008& 5749&  39& 4.13&0.07&-0.57&0.04&-14& 62&0\\
HD 00448               &0009& 4800&  50& 2.63&0.12& 0.04&0.05&  9& 59&0\\
BD+13 0013             &0010& 5000&    & 3.00&    &-0.75&    &   &   &29\\
HD 00886               &0011&20454& 819& 3.79&0.14&-0.03&0.08&-15& 47&0\\
HD 01326B              &0012& 3679&  30& 4.92&0.11&-1.15&0.19&-33& 57&0\\
HD 01461               &0013& 5666&  42& 4.21&0.08& 0.19&0.04&  2& 62&0\\
HD 01918               &0014& 4888&  55& 2.44&0.14&-0.40&0.06& -6& 59&0\\
HD 02628               &0015& 7335&  69& 3.95&0.06&-0.09&0.05&-17& 49&0\\
HD 02665               &0016& 4986&  77& 2.28&0.21&-1.96&0.08&-19& 60&0\\
HD 02796               &0017& 4837&  95& 1.78&0.24&-2.23&0.10& -2& 63&0\\
HD 02857               &0018& 8000&    & 2.70&    &-1.50&    &   &   &1,4\\
HD 03008               &0019& 4289&  60& 0.72&0.13&-1.87&0.06& -8& 57&0\\
HD 03369               &0020&16005& 596& 3.71&0.28& 0.04&0.17&-46&152&0\\
HD 03360               &0021&20375& 730& 3.80&0.11&-0.04&0.07&-11& 44&0\\
HD 03567               &0022& 6094&  50& 4.18&0.07&-1.14&0.06& -4& 63&0\\
HD 03546               &0023& 4945&  69& 2.36&0.17&-0.66&0.08&  9& 57&0\\
HD 03574               &0024& 4048&  28& 1.13&0.14& 0.10&0.05&  1& 55&0\\
HD 03651               &0025& 5211&  46& 4.48&0.08& 0.21&0.04& 10& 59&0\\
HD 03795               &0026& 5345&  41& 3.72&0.09&-0.63&0.04& -3& 58&0\\
HD 03883               &0027& 7616& 125& 3.81&0.11& 0.68&0.06&-10& 56&0\\
HD 04307               &0028& 5773&  38& 3.97&0.08&-0.24&0.04& -3& 62&0\\
HD 04395               &0029& 5444&  51& 3.43&0.11&-0.27&0.05&  1& 53&0\\
HD 04539               &0030&25000&    & 5.40&    & 0.00&    &   &   &39,2\\
HD 04628               &0031& 4964&  59& 4.65&0.10&-0.23&0.06&  2& 62&0\\
HD 04656               &0032& 3956&  38& 1.85&0.25&-0.09&0.08& -1& 54&0\\
HD 04744               &0033& 4638&  61& 2.35&0.18&-0.64&0.07& -7& 58&0\\
HD 04906               &0034& 5157&  51& 3.58&0.12&-0.66&0.05& -6& 58&0\\
HD 05268               &0035& 4904&  83& 2.35&0.21&-0.57&0.10& 10& 57&0\\
HD 05384               &0036& 3964&  34& 1.95&0.21& 0.16&0.06&  4& 59&0\\
HD 05395               &0037& 4870&  61& 2.43&0.15&-0.40&0.07& -1& 59&0\\
HD 05780               &0038& 3943&  46& 1.75&0.33&-0.56&0.14& -5& 57&0\\
HD 05916               &0039& 4954&  59& 2.31&0.15&-0.75&0.07&  3& 56&0\\
HD 06186               &0040& 4865&  51& 2.36&0.13&-0.35&0.06&  8& 58&0\\
HD 06203               &0041& 4565&  58& 2.28&0.16&-0.32&0.06&  4& 58&0\\
HD 06268               &0042& 4735& 113& 1.42&0.26&-2.36&0.11&  4& 58&0\\
HD 06229               &0043& 5181&  57& 2.50&0.15&-1.14&0.07&  3& 60&0\\
HD 06474               &0044& 6781& 214& 0.49&0.13& 0.26&0.09&-16& 55&0\\
HD 06497               &0045& 4448&  66& 2.75&0.18& 0.04&0.08&  8& 53&0\\
HD 06582               &0046& 5323&  35& 4.33&0.07&-0.79&0.04&-14& 61&0\\
HD 06805               &0047& 4563&  82& 2.61&0.21& 0.12&0.08& 12& 62&0\\
HD 05848               &0048& 4499&  48& 2.27&0.13& 0.14&0.05&  8& 60&0\\
HD 06834               &0049& 6482&  52& 4.22&0.06&-0.58&0.05& 18& 62&0\\
HD 06755               &0050& 5097&  60& 2.53&0.16&-1.58&0.07& -7& 59&0\\
HD 06833               &0051& 4596&  63& 1.90&0.17&-0.70&0.08&-12& 59&0\\
HD 07106               &0052& 4701&  43& 2.58&0.10& 0.01&0.05& 10& 60&0\\
HD 07351               &0053& 3548&  49& 0.83&0.54&-0.23&0.23&  0& 59&0\\
HD 07374               &0054&12247& 388& 4.16&0.12& 0.16&0.14&  6& 50&0\\
HD 07595               &0055& 4349&  75& 1.72&0.24&-0.57&0.11&  1& 61&0\\
HD 07672               &0056& 4939&  66& 2.78&0.16&-0.42&0.07& -9& 60&0\\
HD 08724               &0057& 4772&  80& 1.69&0.21&-1.64&0.10& -2& 60&0\\
HD 08829               &0058& 7129&  67& 4.10&0.06&-0.17&0.05&  9& 54&0\\
HD 09138               &0059& 4078&  42& 1.94&0.21&-0.40&0.09& -9& 55&0\\
HD 09356               &0060& 6800&  83& 4.24&0.06&-0.80&0.07& 29& 56&0\\
HD 09562               &0061& 5766&  45& 3.89&0.09& 0.14&0.04& 11& 61&0\\
HD 09408               &0062& 4814& 115& 2.46&0.28&-0.31&0.13& 33& 57&0\\
HD 09826               &0063& 6139&  36& 4.06&0.06& 0.11&0.03&  1& 60&0\\
HD 09919               &0064& 6860&    & 4.00&    &-0.35&    &   &   &2,3,24\\
HD 10380               &0065& 4170&  49& 1.91&0.21&-0.16&0.08&  6& 59&0\\
HD 10307               &0066& 5875&  40& 4.28&0.07& 0.06&0.03&  5& 60&0\\
HD 10700               &0067& 5348&  45& 4.39&0.09&-0.46&0.05&  3& 58&0\\
BD+72 0094             &0068& 6131&  49& 4.09&0.06&-1.68&0.07& 11& 70&0\\
HD 10780               &0069& 5406&  44& 4.63&0.08& 0.15&0.04& -9& 59&0\\
HD 10975               &0070& 4872&  63& 2.46&0.15&-0.22&0.07&  4& 57&0\\
HD 11257               &0071& 7103&  75& 4.08&0.06&-0.27&0.06& -4& 53&0\\
HD 11397               &0072& 5526&  53& 4.24&0.10&-0.58&0.05&  5& 57&0\\
HD 11964               &0073& 5272&  55& 3.85&0.11& 0.05&0.05&  7& 59&0\\
HD 12014               &0074& 4371& 108& 0.66&0.16& 0.04&0.10& 20& 58&0\\
HD 12438               &0075& 4937&  86& 2.35&0.21&-0.73&0.10&  1& 61&0\\
HD 13043               &0076& 5823&  43& 4.11&0.08& 0.06&0.03&-11& 62&0\\
BD+29 0366             &0077& 5666&  31& 4.25&0.06&-0.95&0.04&  4& 59&0\\
HD 13267               &0078&15500&    & 2.57&    &-0.10&    &   &   &3,10\\
HD 13555               &0079& 6515&  54& 4.07&0.07&-0.16&0.04&-11& 60&0\\
HD 13520               &0080& 4043&  30& 1.66&0.17&-0.16&0.06& -5& 57&0\\
BD-01 0306             &0081& 5723&  43& 4.28&0.08&-0.89&0.05& 25& 62&0\\
HD 13783               &0082& 5516&  42& 4.37&0.08&-0.49&0.04& -3& 60&0\\
HD 14221               &0083& 6619&  52& 4.07&0.06&-0.17&0.04& 13& 60&0\\
HD 14802               &0084& 5777&  70& 3.89&0.14&-0.07&0.06& 10& 61&0\\
HD 14829               &0085& 8750&    & 3.15&    &-1.57&    &   &   &2,27\\
HD 14938               &0086& 6275&  62& 4.22&0.09&-0.25&0.05& -3& 64&0\\
HD 15596               &0087& 4859&  80& 2.77&0.21&-0.63&0.09&  2& 60&0\\
HD 15798               &0088& 6527&  59& 4.07&0.07&-0.12&0.04& -2& 59&0\\
HD 16031               &0089& 6039&  53& 4.09&0.07&-1.63&0.07&-16& 70&0\\
HD 16234               &0090& 6225&  42& 4.18&0.06&-0.19&0.04& 14& 63&0\\
HD 16232               &0091& 6314&  55& 4.29&0.07& 0.11&0.04&  0& 62&0\\
HD 16673               &0092& 6260&  44& 4.30&0.06& 0.00&0.03&-19& 63&0\\
HD 16784               &0093& 5782&  48& 4.08&0.09&-0.68&0.05&  0& 59&0\\
BD+46 0610             &0094& 5889&  44& 4.13&0.08&-0.86&0.05& -1& 59&0\\
G 004-036              &0095& 6073&  55& 4.20&0.08&-1.66&0.08&  2& 70&0\\
HD 16901               &0096& 5729&  45& 0.95&0.07& 0.03&0.04& -5& 57&0\\
HD 17081               &0097&12722& 490& 4.20&0.13& 0.28&0.16&  7& 58&0\\
HD 17361               &0098& 4662&  52& 2.61&0.13& 0.06&0.05& 16& 59&0\\
HD 17491               &0099& 3200&    & 0.60&    &-0.08&    &   &   &2,0b\\
HD 17382               &0100& 5339&  37& 4.64&0.06& 0.17&0.04& -6& 59&0\\
HD 17548               &0101& 6013&  49& 4.20&0.08&-0.53&0.05&  3& 59&0\\
HD 17378               &0102& 8477&  96& 1.25&0.06& 0.00&0.09&  3& 58&0\\
HD 18191               &0103& 3250&    & 0.30&    &-0.24&    &   &   &2,0b\\
HD 18391               &0104& 5750&    & 1.20&    &-0.13&    &   &   &2,20,35,36\\
HD 18907               &0105& 5069&  47& 3.43&0.11&-0.65&0.05& -9& 61&0\\
HD 19445               &0106& 5900&    & 4.20&    &-2.07&    &   &   &0,46\\
HD 19510               &0107& 6108&    & 3.91&    &-2.13&    &   &   &1\\
HD 19373               &0108& 5947&  47& 4.15&0.08& 0.11&0.04& 16& 58&0\\
HD 19994               &0109& 6051&  41& 4.02&0.07& 0.16&0.03& 10& 60&0\\
HD 20041               &0110&11509& 385& 2.01&0.10& 0.23&0.16&  0& 65&0\\
HD 20512               &0111& 5267&  44& 3.81&0.09&-0.13&0.04&  3& 60&0\\
HD 20619               &0112& 5710&  41& 4.47&0.07&-0.18&0.04&  2& 59&0\\
HD 20630               &0113& 5733&  36& 4.45&0.06& 0.12&0.03& -3& 58&0\\
HD 20893               &0114& 4383&  45& 2.29&0.14& 0.14&0.05&  0& 59&0\\
BD+43 0699             &0115& 4732&  55& 4.68&0.10&-0.33&0.06& 12& 61&0\\
HD 21017               &0116& 4443&  45& 2.74&0.12& 0.12&0.05&  8& 58&0\\
HD 21197               &0117& 4363&  43& 4.50&0.09& 0.14&0.05& 10& 61&0\\
HD 21581               &0118& 5031&  80& 2.45&0.21&-1.51&0.09& 21& 59&0\\
BD+66 0268             &0119& 5300&    & 4.20&    &-2.00&    &   &   &0,52,53,54\\
HD 22049               &0120& 5115&  41& 4.72&0.07& 0.05&0.04&  0& 61&0\\
HD 22484               &0121& 5987&  46& 4.07&0.08&-0.05&0.04& 10& 60&0\\
HD 21910               &0122& 4822&  77& 2.44&0.19&-0.42&0.09& -6& 61&0\\
HD 22879               &0123& 5870&  46& 4.23&0.08&-0.80&0.05&  7& 60&0\\
HD 23249               &0124& 5020&  55& 3.73&0.11& 0.08&0.05&  6& 57&0\\
HD 23261               &0125& 5165&  53& 4.56&0.09& 0.24&0.05&-21& 60&0\\
HD 23194               &0126& 8031& 105& 4.00&0.08&-0.17&0.07&  8& 52&0\\
HD 23439A              &0127& 5181&  38& 4.47&0.08&-0.90&0.05&-15& 58&0\\
HD 23439B              &0128& 4838&  49& 4.61&0.09&-0.91&0.07& -1& 59&0\\
HD 23607               &0129& 7586&  94& 3.97&0.07&-0.03&0.06&  1& 54&0\\
HD 23841               &0130& 4341&  60& 2.10&0.20&-0.53&0.09& -2& 58&0\\
HD 23924               &0131& 7776& 116& 3.94&0.09& 0.07&0.07&  5& 56&0\\
HD 24616               &0132& 5014&  56& 3.16&0.14&-0.71&0.06& 24& 61&0\\
HD 24341               &0133& 5405&  43& 3.71&0.09&-0.62&0.05&  0& 57&0\\
HD 24421               &0134& 6168&  47& 4.20&0.07&-0.29&0.04&  4& 62&0\\
HD 24451               &0135& 4427&  42& 4.63&0.08&-0.09&0.05& -1& 62&0\\
HD 25329               &0136& 4982&  47& 4.65&0.09&-1.48&0.08&  1& 61&0\\
HD 25532               &0137& 5600&    & 2.50&    &-1.35&    &   &   &0,4\\
HD 25673               &0138& 5112&  49& 4.54&0.09&-0.40&0.06& 12& 61&0\\
HD 26297               &0139& 4479&  72& 1.05&0.18&-1.78&0.09& -5& 60&0\\
HD 281679              &0140& 8542&    & 2.50&    &-1.43&    &   &   &2\\
HD 26322               &0141& 7008&  53& 3.94&0.05& 0.13&0.04& 12& 57&0\\
BD+06 0648             &0142& 4522&  82& 1.09&0.20&-2.03&0.10& -1& 61&0\\
HD 284248              &0143& 6113&  47& 4.14&0.06&-1.55&0.06&  5& 73&0\\
BD-06 0855             &0144& 5442&  46& 4.60&0.08&-0.69&0.06&  1& 60&0\\
HD 26965               &0145& 5114&  46& 4.41&0.08&-0.26&0.05&-12& 61&0\\
HD 285690              &0146& 4907&  55& 4.63&0.09& 0.21&0.05& 13& 62&0\\
HD 27126               &0147& 5425&  51& 4.14&0.10&-0.38&0.05&-13& 62&0\\
HD 27295               &0148&11034& 364& 3.99&0.13&-0.11&0.14&  2& 47&0\\
HD 27371               &0149& 4995&  45& 2.76&0.11& 0.15&0.05& 13& 58&0\\
HD 27771               &0150& 5285&  44& 4.59&0.08& 0.27&0.04& -9& 58&0\\
HD 27819               &0151& 7871&  98& 3.89&0.08&-0.06&0.06& 11& 51&0\\
HD 28305               &0152& 4964&  63& 2.72&0.15& 0.20&0.06& 11& 56&0\\
HD 285773              &0153& 5348&  41& 4.56&0.07& 0.25&0.04& -7& 58&0\\
HD 28946               &0154& 5314&  44& 4.55&0.08&-0.10&0.04&  1& 61&0\\
HD 28978               &0155& 8864& 183& 3.42&0.20&-0.26&0.11& -5& 44&0\\
HD 29065               &0156& 4062&  48& 1.76&0.26&-0.22&0.09& -2& 59&0\\
HD 29139               &0157& 3870&  21& 1.66&0.16&-0.04&0.05&-11& 59&0\\
BD+50 1021             &0158& 5081&  48& 4.48&0.09&-0.65&0.06& -7& 63&0\\
BD+45 0983             &0159& 5155&  65& 4.45&0.12&-0.22&0.07&-12& 61&0\\
HD 30743               &0160& 6484&  56& 4.16&0.07&-0.34&0.05& 13& 60&0\\
HD 30504               &0161& 4056&  31& 1.79&0.17&-0.33&0.07&  3& 57&0\\
HD 30649               &0162& 5791&  40& 4.21&0.07&-0.48&0.04&  9& 59&0\\
HD 31128               &0163& 5949&  51& 4.18&0.07&-1.45&0.06& 30& 62&0\\
HD 30959               &0164& 3465&  27& 0.76&0.29&-0.03&0.12&  1& 57&0\\
HD 30834               &0165& 4219&  44& 1.59&0.16&-0.24&0.06&  5& 58&0\\
HD 31295               &0166& 8822&    & 4.11&    &-0.73&    &   &   &16,34\\
HD 31767               &0167& 4370&  53& 1.49&0.14& 0.01&0.06&  9& 60&0\\
HD 32147               &0168& 4602&  61& 4.53&0.10& 0.18&0.06&  2& 62&0\\
HD 32655               &0169& 7114&  79& 3.47&0.10& 0.23&0.05&  6& 53&0\\
HD 33256               &0170& 6477&  54& 4.15&0.06&-0.27&0.04& 19& 61&0\\
HD 33276               &0171& 7223&  71& 3.80&0.07& 0.22&0.05& -4& 61&0\\
HD 293857              &0172& 5628&  57& 4.38&0.09& 0.10&0.05& -6& 58&0\\
HD 33608               &0173& 6461&  64& 4.03&0.09& 0.21&0.04&  3& 61&0\\
HD 34538               &0174& 4870&  54& 2.96&0.13&-0.36&0.06&-10& 60&0\\
MS 0515.4-0710         &0175& 5241&  54& 4.45&0.09& 0.12&0.05&-12& 57&0\\
HD 34411               &0176& 5842&  43& 4.16&0.08& 0.08&0.03&  7& 57&0\\
HD 35155               &0177& 3575&  69& 0.77&0.72&-0.34&0.35&  4& 61&0\\
HD 35179               &0178& 4926&  72& 2.28&0.18&-0.62&0.09&-13& 62&0\\
HD 35369               &0179& 4915&  71& 2.49&0.17&-0.24&0.08&  6& 60&0\\
HD 35296               &0180& 6171&  63& 4.31&0.09& 0.01&0.05& -6& 61&0\\
HD 35620               &0181& 4198&  41& 1.92&0.17& 0.15&0.06& -5& 59&0\\
HD 36003               &0182& 4345&  42& 4.59&0.08&-0.15&0.05& -4& 61&0\\
HD 36395               &0183& 3670&    & 4.70&    & 0.00&    &   &   &0,37,23,38\\
HD 37160               &0184& 4810&  54& 2.74&0.14&-0.57&0.06&  5& 57&0\\
HD 37792               &0185& 6509&  52& 4.17&0.06&-0.54&0.05&  9& 62&0\\
HD 37536               &0186& 3780&  40& 0.52&0.19& 0.13&0.09& -3& 54&0\\
HD 37828               &0187& 4523&  70& 1.33&0.19&-1.36&0.09&  7& 57&0\\
HD 37394               &0188& 5279&  39& 4.60&0.07& 0.20&0.04&-13& 56&0\\
HD 37984               &0189& 4484&  57& 2.21&0.16&-0.41&0.07& -9& 58&0\\
HD 38392               &0190& 4869&  61& 4.66&0.10& 0.01&0.06&  7& 62&0\\
HD 38393               &0191& 6316&  42& 4.23&0.06&-0.09&0.03&  4& 59&0\\
HD 38007               &0192& 5705&  31& 3.98&0.06&-0.31&0.03&  6& 60&0\\
HD 38545               &0193& 8673& 171& 3.68&0.20&-0.48&0.13&  9&104&0\\
HD 38751               &0194& 4853&  47& 2.74&0.11& 0.18&0.05&  0& 60&0\\
HD 38656               &0195& 4943&  60& 2.55&0.14&-0.15&0.07& -2& 60&0\\
HD 39364               &0196& 4706&  56& 2.44&0.16&-0.65&0.06& -3& 59&0\\
HD 39853               &0197& 3883&  27& 1.60&0.23&-0.41&0.09& 11& 60&0\\
HD 39833               &0198& 5869&  40& 4.39&0.07& 0.18&0.03&  0& 58&0\\
HD 39801               &0199& 3633&  42& 0.40&0.26& 0.01&0.13&  2& 60&0\\
HD 39970               &0200&12006& 437& 2.13&0.11& 0.19&0.17& -7& 76&0\\
HD 40657               &0201& 4300&  53& 1.83&0.18&-0.57&0.08& -3& 59&0\\
HD 250792              &0202& 5554&  42& 4.33&0.07&-1.01&0.05&  3& 60&0\\
HD 41312               &0203& 4085&  42& 1.82&0.21&-0.60&0.09& -6& 57&0\\
HD 41117               &0204&20000&    & 2.40&    &-0.12&    &   &   &0,0b,2,10,21\\
HD 251611              &0205& 5382&  53& 3.40&0.13&-1.44&0.06& -8& 62&0\\
HD 41692               &0206&14800&    & 3.30&    &-0.01&    &   &   &1,7,25\\
HD 41636               &0207& 4711&  55& 2.48&0.14&-0.26&0.06&  0& 59&0\\
HD 42182               &0208& 5041&  77& 4.63&0.13& 0.13&0.08&-23& 63&0\\
HD 41597               &0209& 4632&  57& 2.01&0.15&-0.50&0.07&  6& 58&0\\
HD 42474               &0210& 3702&  39& 0.72&0.31&-0.12&0.14&-22& 57&0\\
HD 42543               &0211& 3684&  38& 0.52&0.24& 0.17&0.11& -1& 60&0\\
HD 43042               &0212& 6480&  57& 4.18&0.07& 0.06&0.04&-15& 61&0\\
HD 43318               &0213& 6330&  45& 4.04&0.07&-0.07&0.03&  8& 60&0\\
BD+37 1458             &0214& 5450&    & 3.38&    &-2.12&    &   &   &0,46\\
HD 43380               &0215& 4563&  52& 2.53&0.13& 0.01&0.05& 11& 58&0\\
HD 44007               &0216& 4987&  82& 2.33&0.22&-1.53&0.09&  0& 59&0\\
HD 43378               &0217& 9284& 256& 4.05&0.09&-0.27&0.10& 15& 44&0\\
HD 43947               &0218& 5983&  57& 4.28&0.10&-0.27&0.05&-13& 61&0\\
HD 44030               &0219& 4054&  42& 1.81&0.22&-0.36&0.09& -4& 59&0\\
HD 44889               &0220& 4022&  37& 1.44&0.22&-0.16&0.07& -7& 58&0\\
HD 44691               &0221& 7777& 104& 3.88&0.09& 0.27&0.06&-20& 60&0\\
HD 45282               &0222& 5309&  48& 3.19&0.12&-1.42&0.05& -3& 59&0\\
HD 45829               &0223& 4637&  95& 0.77&0.10& 0.08&0.08& 17& 58&0\\
HD 46341               &0224& 5835&  44& 4.28&0.07&-0.66&0.05&  4& 58&0\\
HD 47205               &0225& 4784&  45& 3.22&0.10& 0.21&0.04&  3& 57&0\\
HD 46703               &0226& 6250&    & 1.00&    &-1.50&    &   &   &12\\
HD 47914               &0227& 3970&  41& 2.04&0.24& 0.10&0.08&-10& 60&0\\
HD 48329               &0228& 4625&  71& 0.92&0.09& 0.12&0.07& 17& 60&0\\
HD 48433               &0229& 4510&  64& 2.10&0.17&-0.16&0.07&  8& 57&0\\
BD+15 1305             &0230& 4901&  69& 4.66&0.12& 0.11&0.07& 21& 61&0\\
HD 48565               &0231& 6030&  55& 3.94&0.09&-0.63&0.05&  0& 61&0\\
HD 48682               &0232& 6088&  44& 4.28&0.07& 0.11&0.03& -5& 60&0\\
HD 49161               &0233& 4191&  40& 1.91&0.17& 0.22&0.05&  0& 54&0\\
HD 49331               &0234& 3650&    & 0.45&    & 0.17&    &   &   &0,32\\
HD 49933               &0235& 6647&  52& 4.19&0.05&-0.45&0.05&-13& 61&0\\
HD 50778               &0236& 4035&  49& 1.86&0.28&-0.29&0.11&  7& 58&0\\
HD 50420               &0237& 7319&  64& 3.75&0.06& 0.11&0.04&  8& 56&0\\
HD 51440               &0238& 4317&  60& 1.68&0.19&-0.56&0.09&  9& 58&0\\
HD 52005               &0239& 4116&  45& 0.78&0.14& 0.13&0.06& -2& 58&0\\
HD 52973               &0240& 5657&  35& 1.12&0.07& 0.09&0.03&  8& 62&0\\
HD 53927               &0241& 4911&  55& 4.71&0.09&-0.28&0.06&-10& 65&0\\
HD 54605               &0242& 7035& 110& 0.69&0.13& 0.24&0.11&-14& 58&0\\
BD+37 1665             &0243& 5128&  52& 3.50&0.12&-0.65&0.05& -5& 61&0\\
HD 54810               &0244& 4757&  45& 2.61&0.11&-0.30&0.05&  0& 58&0\\
HD 54719               &0245& 4437&  47& 2.17&0.13& 0.17&0.05& -5& 58&0\\
HD 55496               &0246& 4858& 112& 2.05&0.31&-1.48&0.13&  5& 58&0\\
HD 55693               &0247& 5773&  58& 4.16&0.11& 0.25&0.05& -1& 55&0\\
HD 55575               &0248& 5811&  47& 4.19&0.08&-0.38&0.05& -7& 61&0\\
HD 56274               &0249& 5769&  44& 4.40&0.07&-0.53&0.05& -2& 63&0\\
HD 56577               &0250& 3944&  46& 0.72&0.16& 0.14&0.07&  4& 56&0\\
HD 57060               &0251&33215&2674& 3.28&0.16&-0.03&0.20& 10&115&0\\
HD 57061               &0252&34303&1828& 3.46&0.11& 0.10&0.13& 36& 72&0\\
HD 57264               &0253& 4642&  50& 2.49&0.13&-0.34&0.05& 11& 56&0\\
HD 58207               &0254& 4825&  48& 2.57&0.12&-0.11&0.05& 12& 57&0\\
HD 58551               &0255& 6306&  41& 4.27&0.05&-0.42&0.04&-10& 62&0\\
HD 59612               &0256& 8409& 139& 1.56&0.09&-0.05&0.11& 16& 61&0\\
HD 59374               &0257& 5873&  43& 4.21&0.07&-0.82&0.05&-12& 62&0\\
BD+24 1676             &0258& 6230&    & 3.81&    &-2.55&    &   &   &2,48,49\\
HD 59984               &0259& 5973&  42& 4.07&0.07&-0.68&0.05& 18& 62&0\\
HD 59881               &0260& 7623&  86& 3.64&0.09& 0.15&0.05& 21& 55&0\\
HD 60219               &0261& 6743&  88& 2.77&0.16& 0.21&0.06&  0& 58&0\\
HD 60179               &0262& 9550& 264& 3.83&0.14&-0.13&0.10& 12& 44&0\\
LHS 1930               &0263& 5420&  48& 4.33&0.09&-1.11&0.06&-17& 59&0\\
HD 60522               &0264& 3846&  22& 1.69&0.18& 0.04&0.06& -4& 56&0\\
HD 61064               &0265& 6646&  76& 3.69&0.10& 0.27&0.04&  4& 55&0\\
BD-01 1792             &0266& 5131&  61& 3.38&0.14&-0.81&0.06& -3& 58&0\\
HD 61606               &0267& 4890&  47& 4.67&0.08& 0.05&0.05&  4& 64&0\\
HD 61772               &0268& 4118&  49& 1.41&0.22& 0.05&0.07& -4& 60&0\\
HD 61603               &0269& 3983&  33& 1.41&0.20& 0.22&0.05& -3& 58&0\\
HD 61935               &0270& 4838&  40& 2.61&0.10&-0.03&0.04& -5& 59&0\\
HD 61913               &0271& 3478&  18& 0.71&0.18& 0.09&0.07& -3& 58&0\\
BD+00 2058A            &0272& 6096&  62& 4.17&0.08&-1.22&0.07&-11& 65&0\\
HD 62345               &0273& 5029&  47& 2.61&0.12&-0.01&0.05& -7& 58&0\\
HD 62301               &0274& 5933&  37& 4.12&0.06&-0.62&0.04& 14& 60&0\\
HD 62721               &0275& 3939&  22& 1.94&0.15&-0.25&0.06&-12& 56&0\\
HD 63302               &0276& 4310& 100& 0.47&0.15& 0.07&0.10& 21& 58&0\\
HD 63352               &0277& 4175&  49& 1.82&0.20&-0.44&0.08&  2& 57&0\\
BD-18 2065             &0278& 4915& 114& 2.36&0.29&-0.68&0.13& 21& 63&0\\
HD 64332               &0279& 3399&  44& 0.61&0.40&-0.04&0.18& -2& 54&0\\
HD 64090               &0280& 5405&  29& 4.19&0.06&-1.65&0.04&  0& 60&0\\
HD 63791               &0281& 4866&  72& 2.03&0.20&-1.55&0.08& -1& 60&0\\
HD 64606               &0282& 5302&  38& 4.42&0.07&-0.76&0.04&  3& 62&0\\
HD 64488               &0283& 8837& 192& 3.65&0.22&-0.36&0.12& 13& 69&0\\
HD 65228               &0284& 5861&  47& 1.24&0.09& 0.06&0.05& -7& 56&0\\
HD 65583               &0285& 5281&  33& 4.33&0.07&-0.65&0.04&-12& 57&0\\
HD 65714               &0286& 4983&  50& 2.50&0.12& 0.18&0.05& 12& 58&0\\
HD 65953               &0287& 4014&  29& 1.81&0.17&-0.21&0.06&  0& 56&0\\
HD 65900               &0288& 9235& 272& 3.69&0.21&-0.16&0.12&-11& 44&0\\
HD 66141               &0289& 4312&  49& 2.11&0.16&-0.36&0.07&  4& 55&0\\
HD 66573               &0290& 5680&  35& 4.26&0.06&-0.58&0.04& -7& 58&0\\
HD 67523               &0291& 6810& 121& 3.59&0.14& 0.60&0.05&  3& 51&0\\
HD 67228               &0292& 5732&  36& 3.84&0.07& 0.12&0.03&-13& 58&0\\
BD+80 0245             &0293& 5509&  45& 3.74&0.11&-1.85&0.06& -6& 64&0\\
HD 68284               &0294& 5945&  38& 3.97&0.07&-0.52&0.04&  0& 58&0\\
HD 69267               &0295& 4087&  44& 1.45&0.21&-0.07&0.07&  7& 56&0\\
HD 69611               &0296& 5773&  37& 4.09&0.07&-0.58&0.04&  1& 59&0\\
HD 69830               &0297& 5412&  41& 4.49&0.07& 0.04&0.04& -5& 60&0\\
HD 233511              &0298& 6005&  52& 4.13&0.07&-1.52&0.07&  8& 63&0\\
HD 69897               &0299& 6328&  37& 4.18&0.05&-0.23&0.03& -5& 59&0\\
HD 70272               &0300& 3946&  20& 1.50&0.13& 0.03&0.04& -3& 57&0\\
HD 71030               &0301& 6541&  47& 4.03&0.05&-0.15&0.03& 15& 60&0\\
HD 72184               &0302& 4654&  47& 2.98&0.11& 0.20&0.05& 11& 56&0\\
HD 72324               &0303& 4881&  44& 2.43&0.11& 0.00&0.05& 13& 57&0\\
HD 72660               &0304& 9290& 278& 3.39&0.25&-0.20&0.15& -9& 49&0\\
HD 73471               &0305& 4551&  55& 2.21&0.13& 0.13&0.06& 15& 57&0\\
HD 72905               &0306& 5919&  44& 4.47&0.07& 0.01&0.04& -1& 59&0\\
HD 73898               &0307& 4912& 101& 2.30&0.25&-0.56&0.12&  2& 63&0\\
HD 73665               &0308& 5024&  45& 2.70&0.11& 0.21&0.05& -2& 57&0\\
HD 73394               &0309& 4552&  83& 1.29&0.22&-1.53&0.10& -7& 57&0\\
HD 74000               &0310& 6178&  44& 4.03&0.06&-1.85&0.07&-15& 69&0\\
HD 73593               &0311& 4842&  58& 2.88&0.14&-0.16&0.06&  7& 57&0\\
HD 74011               &0312& 5795&  31& 4.08&0.06&-0.56&0.03& -3& 58&0\\
HD 74395               &0313& 5546&  34& 1.41&0.08& 0.09&0.04& 17& 60&0\\
BD+25 1981             &0314& 6668&  60& 4.28&0.05&-1.20&0.08& -7& 80&0\\
HD 74442               &0315& 4722&  48& 2.57&0.12& 0.00&0.05& -5& 58&0\\
HD 74377               &0316& 4674&  54& 4.47&0.10&-0.37&0.06&  2& 60&0\\
HD 74721               &0317& 8900&    & 3.38&    &-1.32&    &   &   &1,4\\
BD-12 2669             &0318& 6800&    & 4.10&    &-1.50&    &   &   &0b,50,51\\
HD 74462               &0319& 4773&  75& 1.82&0.20&-1.37&0.09& -7& 58&0\\
HD 75318               &0320& 5432&  38& 4.48&0.07&-0.13&0.04& -8& 59&0\\
HD 75691               &0321& 4330&  54& 2.21&0.18&-0.05&0.07&-17& 61&0\\
HD 75732               &0322& 5260&  38& 4.35&0.07& 0.43&0.03&  0& 58&0\\
HD 76151               &0323& 5748&  38& 4.42&0.07& 0.15&0.03&  2& 58&0\\
HD 76292               &0324& 6958&  69& 3.88&0.07& 0.16&0.04& 13& 57&0\\
HD 76932               &0325& 5908&  42& 4.09&0.07&-0.82&0.05&  0& 58&0\\
HD 76780               &0326& 5704&  35& 4.28&0.07& 0.18&0.03&  3& 56&0\\
BD-05 2678             &0327& 5492&  57& 3.85&0.11&-2.02&0.07& 26& 64&0\\
HD 76910               &0328& 6397&  48& 4.23&0.05&-0.51&0.04&-18& 67&0\\
BD-03 2525             &0329& 5869&  56& 4.09&0.08&-1.60&0.07& -1& 69&0\\
HD 76813               &0330& 5065&  39& 2.63&0.09&-0.06&0.04& 10& 55&0\\
HD 77338               &0331& 5300&  55& 4.30&0.10& 0.36&0.05&  0& 58&0\\
HD 77236               &0332& 4387&  80& 1.83&0.26&-0.75&0.12& -1& 60&0\\
HD 78541               &0333& 3931&  31& 1.41&0.22&-0.22&0.08&  1& 56&0\\
HD 78234               &0334& 6976&  57& 4.04&0.05&-0.06&0.04& 12& 62&0\\
HD 78558               &0335& 5651&  41& 4.06&0.08&-0.45&0.04&  7& 58&0\\
HD 78209               &0336& 7519&  98& 3.77&0.08& 0.55&0.05& 10& 58&0\\
HD 78737               &0337& 6550&  56& 4.19&0.06&-0.46&0.05&-32& 63&0\\
HD 78732               &0338& 4939&  54& 2.27&0.13&-0.07&0.06& 15& 57&0\\
HD 79211               &0339& 3849&  27& 4.67&0.09&-0.64&0.11& -2& 59&0\\
HD 79452               &0340& 4982&  66& 2.31&0.17&-0.79&0.08& -2& 59&0\\
HD 79765               &0341& 7146&  53& 4.11&0.04&-0.26&0.04&-12& 56&0\\
HD 79633               &0342& 7223&  73& 4.06&0.06&-0.26&0.06&-15& 55&0\\
HD 80390               &0343& 3205&  42& 0.61&0.41&-0.17&0.25&  0& 60&0\\
HD 81009               &0344& 8829& 249& 3.79&0.29& 0.84&0.12&-12& 67&0\\
HD 81029               &0345& 6714&  56& 4.14&0.06&-0.08&0.04&  9& 58&0\\
HD 81192               &0346& 4790&  58& 2.56&0.16&-0.72&0.06& -7& 57&0\\
HD 81797               &0347& 4171&  52& 1.56&0.20& 0.08&0.07&  2& 60&0\\
BD+09 2190             &0348& 6270&    & 4.11&    &-2.86&    &   &   &0,2\\
HD 82074               &0349& 5090&  61& 3.21&0.14&-0.43&0.06&-33& 61&0\\
HD 82590               &0350& 6669&  81& 4.22&0.06&-0.81&0.07&-17& 58&0\\
HD 82734               &0351& 4946&  56& 2.60&0.13& 0.22&0.06& -5& 59&0\\
HD 82210               &0352& 5445&  41& 3.64&0.09&-0.10&0.04& -3& 60&0\\
HD 82885               &0353& 5520&  39& 4.41&0.07& 0.40&0.03&  9& 56&0\\
HD 83212               &0354& 4466&  64& 0.96&0.15&-1.65&0.08& -1& 58&0\\
HD 81817               &0355& 4198&  43& 1.35&0.15& 0.21&0.06& 18& 56&0\\
HD 83425               &0356& 4189&  56& 2.09&0.22&-0.30&0.09&-11& 58&0\\
HD 83618               &0357& 4275&  40& 1.96&0.14&-0.07&0.05& -2& 58&0\\
HD 83632               &0358& 4171&  61& 1.32&0.23&-0.75&0.10& -2& 57&0\\
HD 233666              &0359& 5161&  59& 2.42&0.16&-1.62&0.07&  0& 58&0\\
HD 83506               &0360& 4920&  53& 2.39&0.13& 0.14&0.06& 19& 58&0\\
HD 84441               &0361& 5398&  31& 2.02&0.08&-0.06&0.04&  8& 59&0\\
HD 84737               &0362& 5872&  40& 4.05&0.08& 0.12&0.03& 13& 58&0\\
HD 84937               &0363& 6211&  41& 4.00&0.06&-2.05&0.07&-19& 72&0\\
HD 85235               &0364& 8769& 150& 3.69&0.16&-0.23&0.08&-10& 55&0\\
HD 237846              &0365& 4675&    & 1.20&    &-3.15&    &   &   &40,41,42\\
HD 85503               &0366& 4466&  54& 2.65&0.15& 0.31&0.06&  0& 58&0\\
HD 85773               &0367& 4250&    & 0.60&    &-2.40&    &   &   &2,40,41\\
HD 86986               &0368& 8000&    & 2.55&    &-1.70&    &   &   &1,4\\
HD 87141               &0369& 6359&  40& 3.90&0.06& 0.09&0.03& 10& 59&0\\
HD 87140               &0370& 5092&  68& 2.48&0.18&-1.70&0.08&  4& 56&0\\
HD 87737               &0371&10958& 288& 2.11&0.08& 0.11&0.14&-14& 67&0\\
HD 87822               &0372& 6573&  48& 4.06&0.06& 0.10&0.03& 14& 58&0\\
HD 88230               &0373& 3960&    & 4.55&    &-0.05&    &   &   &0,37\\
HD 88446               &0374& 5848&  57& 3.89&0.11&-0.51&0.06&-19& 60&0\\
HD 88725               &0375& 5647&  37& 4.24&0.07&-0.64&0.04& -7& 57&0\\
HD 88609               &0376& 4535&    & 1.20&    &-2.80&    &   &   &2,46\\
HD 88737               &0377& 6106&  45& 3.89&0.08& 0.20&0.03& -2& 58&0\\
HD 88986               &0378& 5766&  41& 4.04&0.08& 0.04&0.03& -3& 65&0\\
HD 89010               &0379& 5642&  34& 3.80&0.07& 0.00&0.03&  8& 58&0\\
HD 89254               &0380& 7166&  88& 3.83&0.08& 0.31&0.05& 19& 60&0\\
HD 89449               &0381& 6467&  53& 4.11&0.07& 0.11&0.03& 12& 59&0\\
HD 89484               &0382& 4426&  48& 1.84&0.14&-0.38&0.06&  8& 59&0\\
HD 89707               &0383& 5937&  35& 4.25&0.06&-0.47&0.04&  5& 59&0\\
HD 89744               &0384& 6169&  45& 3.93&0.08& 0.18&0.03&  9& 57&0\\
HD 89995               &0385& 6472&  48& 4.08&0.06&-0.24&0.04&  9& 57&0\\
HD 89822               &0386&10182& 305& 3.85&0.18& 0.07&0.14&-25& 54&0\\
HD 90508               &0387& 5776&  44& 4.31&0.08&-0.30&0.04&  1& 58&0\\
HD 237903              &0388& 4076&  41& 4.70&0.11&-0.26&0.08& -3& 60&0\\
HD 91347               &0389& 5887&  35& 4.26&0.06&-0.44&0.03&  1& 59&0\\
HD 91889               &0390& 6109&  38& 4.16&0.06&-0.21&0.03&  1& 61&0\\
HD 92523               &0391& 4135&  36& 1.77&0.17&-0.29&0.06&  4& 58&0\\
HD 93329               &0392& 8400&    & 3.10&    &-1.20&    &   &   &4,27,30\\
HD 93487               &0393& 5215&  71& 2.41&0.17&-1.06&0.09& -9& 60&0\\
HD 94028               &0394& 6076&  52& 4.23&0.07&-1.30&0.07& 11& 66&0\\
BD-10 3166             &0395& 5329&  46& 4.38&0.09& 0.42&0.04&-10& 59&0\\
HD 95128               &0396& 5852&  42& 4.24&0.07& 0.02&0.03&  7& 57&0\\
HD 95578               &0397& 3864&  30& 1.25&0.23& 0.07&0.07& -7& 56&0\\
HD 95735               &0398& 3550&    & 4.82&    &-0.40&    &   &   &0,37,23\\
BD+44 2051A            &0399& 3600&    & 4.90&    &-0.45&    &   &   &0,37,23\\
HD 96360               &0400& 3340&  29& 0.79&0.31&-0.02&0.13& -6& 60&0\\
BD+36 2165             &0401& 6144&  48& 4.18&0.06&-1.45&0.06&-12& 67&0\\
HD 97560               &0402& 5328&  56& 2.69&0.14&-1.04&0.06& -3& 58&0\\
HD 97633               &0403& 9201& 277& 3.68&0.24&-0.16&0.13& 11& 44&0\\
HD 97907               &0404& 4310&  87& 2.09&0.28&-0.12&0.11& -3& 59&0\\
HD 97916               &0405& 6478&  56& 4.28&0.06&-0.73&0.05& 13& 61&0\\
HD 97855               &0406& 6416&  48& 4.18&0.06&-0.39&0.04&  7& 57&0\\
HD 98468               &0407& 4528&  51& 2.06&0.14&-0.36&0.06&  7& 57&0\\
HD 98553               &0408& 5832&  47& 4.27&0.08&-0.44&0.05&  0& 60&0\\
HD 99109               &0409& 5242&  40& 4.29&0.07& 0.40&0.04&  0& 59&0\\
HD 233832              &0410& 4970&  45& 4.49&0.08&-0.59&0.05& -1& 60&0\\
HD 99648               &0411& 4977&  49& 2.24&0.12&-0.03&0.06& 12& 57&0\\
HD 99747               &0412& 6738&  49& 4.19&0.05&-0.46&0.04&  7& 60&0\\
HD 99998               &0413& 4001&  32& 1.56&0.20&-0.24&0.07& -5& 57&0\\
HD 100906              &0414& 5042&  65& 2.31&0.16&-0.46&0.08& -3& 59&0\\
HD 101227              &0415& 5534&  30& 4.52&0.05&-0.32&0.03&-11& 56&0\\
HD 101501              &0416& 5535&  35& 4.52&0.06& 0.03&0.03& -3& 58&0\\
HD 101606              &0417& 6362&  47& 4.13&0.06&-0.57&0.05& -5& 61&0\\
HD 102224              &0418& 4477&  81& 2.06&0.22&-0.33&0.10& -6& 59&0\\
BD+51 1696             &0419& 5656&  42& 4.28&0.07&-1.30&0.05&  9& 60&0\\
HD 102328              &0420& 4407&  79& 2.66&0.23& 0.32&0.09& -5& 60&0\\
HD 102634              &0421& 6281&  50& 4.15&0.08& 0.22&0.03& -3& 62&0\\
HD 102870              &0422& 6081&  38& 4.07&0.07& 0.14&0.03&  4& 59&0\\
HD 103095              &0423& 5165&  31& 4.74&0.05&-1.21&0.05&  2& 59&0\\
HD 103578              &0424& 8509& 134& 3.80&0.13&-0.19&0.09& 19& 64&0\\
HD 103877              &0425& 7170& 107& 3.76&0.10& 0.65&0.06& -2& 58&0\\
HD 103932              &0426& 4414&  34& 4.55&0.07& 0.08&0.04& 18& 61&0\\
HD 104307              &0427& 4459&  41& 2.30&0.12&-0.01&0.05&  7& 60&0\\
HD 104304              &0428& 5485&  37& 4.23&0.07& 0.30&0.03&  7& 59&0\\
HD 104833              &0429& 7588& 117& 3.51&0.11& 0.49&0.06& -6& 63&0\\
HD 105262              &0430& 8500&    & 1.50&    &-1.87&    &   &   &33\\
HD 105452              &0431& 7041&  53& 4.13&0.05&-0.19&0.04& -1& 62&0\\
HD 105546              &0432& 5131&  73& 2.36&0.19&-1.46&0.09&  0& 58&0\\
HD 105740              &0433& 4798&  89& 2.74&0.23&-0.55&0.10&-14& 58&0\\
HD 106038              &0434& 6014&  53& 4.18&0.07&-1.25&0.06& -1& 65&0\\
CD-28 09374            &0435& 4995&  70& 3.11&0.17&-0.76&0.07&  0& 54&0\\
HD 106516              &0436& 6207&  50& 4.25&0.07&-0.69&0.05&  0& 61&0\\
HD 107113              &0437& 6543&  59& 4.19&0.07&-0.42&0.05&  9& 63&0\\
HD 107213              &0438& 6209&  50& 4.00&0.08& 0.24&0.03& -6& 61&0\\
BD+17 2473             &0439& 5283&  46& 3.37&0.11&-1.04&0.05&-10& 59&0\\
BD+31 2360             &0440& 4765&  63& 2.45&0.17&-0.70&0.07&  3& 59&0\\
HD 108177              &0441& 6278&  81& 4.19&0.09&-1.41&0.11& 11& 65&0\\
HD 108564              &0442& 4675&  68& 4.66&0.13&-0.87&0.09&  6& 60&0\\
HD 108915              &0443& 5037&  50& 3.32&0.11&-0.10&0.05&  0& 58&0\\
HD 109443              &0444& 6758&  73& 4.17&0.07&-0.60&0.07& -7& 61&0\\
HD 109871              &0445& 3979&  25& 1.77&0.16&-0.15&0.05& -5& 58&0\\
HD 109995              &0446& 8550&    & 2.39&    &-1.66&    &   &   &4,30\\
HD 110014              &0447& 4494&  67& 2.49&0.18& 0.32&0.07& -6& 56&0\\
HD 110379              &0448& 6857&  59& 4.17&0.05&-0.19&0.04& 18& 61&0\\
HD 110897              &0449& 5851&  37& 4.28&0.06&-0.53&0.04&  2& 58&0\\
HD 110885              &0450& 5545&  62& 2.99&0.14&-1.06&0.07& -1& 57&0\\
HD 112028              &0451& 9443& 345& 2.88&0.13&-0.39&0.22& -5&150&0\\
HD 111631              &0452& 3877&  33& 4.59&0.11&-0.26&0.10&  1& 61&0\\
HD 111786              &0453& 8080&    & 3.88&    &-1.50&    &   &   &16\\
HD 111980              &0454& 5876&  49& 4.04&0.09&-1.02&0.06&  0& 62&0\\
HD 112127              &0455& 4428&  67& 2.55&0.19& 0.29&0.07& -4& 57&0\\
HD 112413              &0456&12303& 487& 4.09&0.22& 0.90&0.16&  9& 66&0\\
HD 113092              &0457& 4273&  51& 1.43&0.17&-0.69&0.08& -4& 58&0\\
HD 113022              &0458& 6491&  53& 4.09&0.06& 0.11&0.03&  6& 57&0\\
HD 113285              &0459& 2924&    & 1.50&    &     &    &   &   &2,0b\\
HD 114038              &0460& 4607&  41& 2.38&0.10& 0.04&0.04&  2& 60&0\\
HD 114330              &0461& 9570& 264& 3.95&0.11&-0.13&0.09& 18& 44&0\\
HD 114606              &0462& 5584&  37& 4.15&0.07&-0.53&0.04& -3& 51&0\\
HD 114710              &0463& 5994&  51& 4.35&0.09& 0.05&0.04&  2& 58&0\\
HD 114642              &0464& 6491&  60& 4.04&0.07&-0.04&0.04&-14& 59&0\\
HD 114946              &0465& 4999&  90& 3.12&0.21&-0.36&0.10& -5& 62&0\\
HD 115383              &0466& 6047&  39& 4.24&0.07& 0.17&0.03&  5& 55&0\\
HD 115589              &0467& 5227&  40& 4.39&0.07& 0.28&0.04& -2& 56&0\\
HD 115617              &0468& 5539&  39& 4.35&0.07& 0.02&0.04& -9& 61&0\\
HD 115659              &0469& 5104&  59& 2.64&0.15& 0.04&0.06&-13& 59&0\\
HD 116114              &0470& 8226& 218& 4.10&0.19& 0.67&0.11&-13& 62&0\\
HD 116316              &0471& 6487&  64& 4.26&0.07&-0.51&0.06&-13& 63&0\\
HD 116544              &0472& 4451&  79& 3.18&0.20& 0.22&0.09&-15& 60&0\\
HD 117200              &0473& 6843&  63& 4.02&0.06& 0.03&0.04&  6& 53&0\\
HD 117176              &0474& 5467&  50& 3.86&0.10&-0.10&0.05&  8& 57&0\\
HD 117635              &0475& 5175&  37& 4.48&0.07&-0.42&0.04&  5& 61&0\\
HD 117876              &0476& 4745&  61& 2.36&0.16&-0.44&0.07& -5& 56&0\\
HD 118055              &0477& 4384&  81& 0.86&0.19&-1.82&0.09&-11& 58&0\\
HD 118100              &0478& 4313&  59& 4.55&0.11&-0.16&0.08& -8& 58&0\\
HD 118244              &0479& 6391&  53& 4.19&0.07&-0.46&0.05&-17& 63&0\\
BD+30 2431             &0480&13069& 576& 4.12&0.17& 0.28&0.16& -1& 90&0\\
HD 119228              &0481& 3684&  20& 1.02&0.21&-0.00&0.07&  4& 60&0\\
HD 119288              &0482& 6595&  58& 4.18&0.06&-0.23&0.04& 16& 55&0\\
HD 119291              &0483& 4295&  46& 4.59&0.09& 0.02&0.06& 13& 57&0\\
HD 119667              &0484& 3711&  49& 1.16&0.51&-0.03&0.16& -8& 55&0\\
HD 120136              &0485& 6386&  62& 4.15&0.08& 0.24&0.04& 10& 54&0\\
HD 121130              &0486& 3448&  33& 0.80&0.37& 0.05&0.13& 10& 62&0\\
HD 120933              &0487& 3529&  25& 0.98&0.30&-0.09&0.11& 17& 60&0\\
HD 121370              &0488& 5967&  45& 3.78&0.09& 0.28&0.03&  8& 54&0\\
HD 121299              &0489& 4740&  55& 2.64&0.13& 0.14&0.06&  8& 59&0\\
HD 121258              &0490& 5730&  47& 4.40&0.08&-0.20&0.05& -6& 58&0\\
BD+34 2476             &0491& 6200&    & 3.96&    &-2.05&    &   &   &0,4\\
HD 122106              &0492& 6321&  72& 3.84&0.12& 0.16&0.05& -4& 62&0\\
HD 122563              &0493& 4600&    & 1.30&    &-2.70&    &   &   &43,44,45\\
HD 122742              &0494& 5485&  42& 4.35&0.08& 0.03&0.04&-13& 59&0\\
HD 123299              &0495&10371& 269& 3.95&0.11&-0.19&0.10&  9& 44&0\\
HD 122956              &0496& 4709&  87& 1.54&0.23&-1.68&0.10& -5& 58&0\\
HD 123657              &0497& 3261&  43& 0.59&0.38&-0.02&0.19&-13& 63&0\\
HD 123821              &0498& 4900&  94& 2.28&0.22&-0.13&0.11& -7& 60&0\\
HD 124186              &0499& 4419&  59& 2.66&0.17& 0.30&0.06& 14& 55&0\\
HD 124292              &0500& 5398&  38& 4.35&0.07&-0.11&0.04& -6& 57&0\\
HD 124897              &0501& 4280&    & 1.70&    &-0.53&    &   &   &5\\
HD 124850              &0502& 6207&  50& 3.86&0.08&-0.06&0.04& 12& 56&0\\
HD 125184              &0503& 5536&  51& 3.85&0.11& 0.24&0.04&-17& 62&0\\
HD 125451              &0504& 6700&  67& 4.12&0.07& 0.01&0.05&-21& 65&0\\
BD+01 2916             &0505& 4282&  54& 0.74&0.12&-1.89&0.05& -1& 59&0\\
HD 126141              &0506& 6699&  60& 4.14&0.06&-0.05&0.04& 17& 54&0\\
HD 126053              &0507& 5598&  47& 4.22&0.09&-0.37&0.05& -7& 58&0\\
HD 126327              &0508& 3000&    &     &    &-0.58&    &   &   &2\\
HD 126218              &0509& 5137&  46& 2.70&0.11& 0.24&0.05&  6& 59&0\\
HD 126660              &0510& 6293&  45& 4.13&0.06& 0.02&0.03& 10& 56&0\\
HD 126614              &0511& 5399&  42& 4.02&0.09& 0.52&0.03&  5& 58&0\\
HD 126778              &0512& 4832&  86& 2.41&0.22&-0.52&0.10&  0& 55&0\\
HD 126681              &0513& 5577&  38& 4.25&0.07&-1.12&0.05&-11& 62&0\\
HD 127243              &0514& 4903& 113& 2.27&0.28&-0.78&0.14&-14& 60&0\\
HD 127334              &0515& 5579&  37& 4.10&0.07& 0.20&0.03&  5& 58&0\\
BD+18 2890             &0516& 5024&  70& 2.31&0.19&-1.54&0.08& -3& 59&0\\
HD 128167              &0517& 6777&  46& 4.18&0.04&-0.39&0.04&-23& 61&0\\
HD 128429              &0518& 6427&  62& 4.22&0.08&-0.08&0.05&  8& 59&0\\
HD 128801              &0519&10200&    & 3.50&    &-1.40&    &   &   &2,27\\
CD-26 10417            &0520& 4668&  64& 4.67&0.11&-0.13&0.07&  0& 61&0\\
HD 128959              &0521& 5857&  75& 3.84&0.15&-0.51&0.07&  1& 59&0\\
HD 129174              &0522&12052& 456& 3.99&0.18& 0.18&0.17&  1& 58&0\\
HD 130095              &0523& 8900&    & 3.35&    &-1.70&    &   &   &2,27\\
HD 130322              &0524& 5391&  37& 4.52&0.07& 0.12&0.04& -5& 58&0\\
HD 130817              &0525& 6749&  58& 4.14&0.06&-0.29&0.05& 17& 61&0\\
HD 130705              &0526& 4430&  70& 2.64&0.20& 0.38&0.08& 18& 57&0\\
HD 130694              &0527& 4131&  53& 1.76&0.25&-0.58&0.10&-12& 60&0\\
HD 131430              &0528& 4311&  44& 2.22&0.15& 0.17&0.05& -2& 59&0\\
HD 132142              &0529& 5163&  76& 4.38&0.14&-0.37&0.08&-30& 58&0\\
HD 131918              &0530& 4154&  51& 1.65&0.22& 0.00&0.07&  7& 55&0\\
HD 131976              &0531& 3663&  33& 4.74&0.13&-0.97&0.21&-19& 58&0\\
HD 131977              &0532& 4507&  48& 4.59&0.09&-0.04&0.05& 13& 57&0\\
HD 132345              &0533& 4467&  69& 2.58&0.19& 0.39&0.07& -5& 57&0\\
HD 132475              &0534& 5823&  47& 3.93&0.09&-1.37&0.06&  4& 62&0\\
HD 132933              &0535& 3805&  24& 1.23&0.22&-0.50&0.10& -2& 58&0\\
HD 133124              &0536& 4026&  41& 1.88&0.24& 0.06&0.08&  0& 58&0\\
BD+06 2986             &0537& 3897&  42& 4.66&0.13&-0.83&0.15&  6& 62&0\\
BD+30 2611             &0538& 4379&  75& 1.00&0.19&-1.43&0.10&-10& 59&0\\
HD 134063              &0539& 4880&  87& 2.31&0.22&-0.69&0.10&  3& 58&0\\
HD 134083              &0540& 6573&  47& 4.17&0.05&-0.01&0.03&  3& 57&0\\
HD 134169              &0541& 5807&  43& 3.99&0.08&-0.81&0.05& -1& 58&0\\
HD 134440              &0542& 5011&  49& 4.77&0.09&-1.21&0.07&  3& 59&0\\
HD 134439              &0543& 5172&  40& 4.68&0.07&-1.27&0.06&  6& 58&0\\
HD 134987              &0544& 5623&  37& 4.09&0.07& 0.26&0.03&-15& 61&0\\
HD 136064              &0545& 6083&  46& 3.94&0.08& 0.03&0.03& -5& 57&0\\
HD 135482              &0546& 4613&  58& 2.30&0.14& 0.01&0.06&-10& 63&0\\
HD 135722              &0547& 4850&  74& 2.39&0.18&-0.39&0.09&  0& 57&0\\
HD 135485              &0548&15500&    & 4.00&    & 0.50&    &   &   &28\\
HD 136726              &0549& 4212&  51& 1.95&0.20& 0.05&0.07&-11& 56&0\\
HD 136202              &0550& 6139&  57& 4.00&0.10& 0.05&0.04&-14& 60&0\\
HD 137071              &0551& 3892&  46& 1.04&0.28& 0.09&0.09&  1& 54&0\\
HD 136834              &0552& 4880&  71& 4.54&0.12& 0.27&0.07& -8& 56&0\\
HD 137391              &0553& 7186&  65& 3.93&0.06& 0.10&0.04& 15& 61&0\\
HD 137759              &0554& 4520&  56& 2.61&0.15& 0.12&0.06&  8& 53&0\\
HD 137471              &0555& 3794&  21& 1.07&0.18& 0.05&0.06&-13& 59&0\\
HD 137510              &0556& 5872&  37& 3.90&0.07& 0.30&0.03& 14& 59&0\\
HD 137704              &0557& 4084&  42& 1.97&0.21&-0.32&0.08& -2& 55&0\\
HD 137909              &0558& 8466& 277& 4.06&0.30& 0.96&0.15& 13& 71&0\\
HD 138290              &0559& 6822&  56& 4.14&0.05&-0.10&0.04& 16& 55&0\\
HD 138481              &0560& 3917&  27& 1.15&0.17& 0.00&0.06& -5& 58&0\\
HD 139669              &0561& 3962&  36& 1.44&0.23& 0.18&0.06&  2& 59&0\\
HD 138776              &0562& 5524&  33& 3.99&0.07& 0.35&0.03&  7& 58&0\\
HD 138764              &0563&14054& 531& 3.88&0.19& 0.08&0.15& 21& 94&0\\
HD 139195              &0564& 4946&  51& 2.64&0.12&-0.13&0.06&-12& 61&0\\
HD 139641              &0565& 4945&  57& 2.82&0.14&-0.51&0.06& -2& 59&0\\
HD 139446              &0566& 5065&  59& 2.65&0.14&-0.27&0.07& -1& 60&0\\
HD 140160              &0567& 9557& 274& 3.66&0.24& 0.35&0.13& -5& 67&0\\
HD 140283              &0568& 4250&    & 0.60&    &-2.40&    &   &   &0,2,46,47\\
BD+05 3080             &0569& 5034&  44& 4.46&0.08&-0.44&0.05& -2& 60&0\\
HD 141004              &0570& 5823&  42& 4.10&0.08&-0.03&0.03& 11& 52&0\\
HD 141714              &0571& 5332&  39& 3.22&0.09&-0.20&0.04&  6& 57&0\\
HD 141851              &0572& 8246&    & 3.89&    &-2.00&    &   &   &2\\
HD 142373              &0573& 5783&  46& 3.93&0.09&-0.54&0.05&-20& 59&0\\
HD 142575              &0574& 6779&  75& 4.23&0.06&-0.70&0.07&-24& 65&0\\
HD 142908              &0575& 7038&  58& 3.98&0.06&-0.02&0.04&  8& 60&0\\
HD 142860              &0576& 6309&  52& 4.18&0.07&-0.16&0.04&  8& 56&0\\
HD 142703              &0577& 6903&  76& 4.32&0.07&-1.10&0.10&  2&133&0\\
HD 143459              &0578&10498& 271& 4.00&0.10&-0.39&0.12& -9& 49&0\\
HD 143761              &0579& 5752&  40& 4.13&0.08&-0.26&0.04&  8& 58&0\\
MS 1558.4-2232         &0580& 4727&  76& 4.02&0.15&-0.14&0.08&-18& 59&0\\
HD 143807              &0581&10727& 278& 3.84&0.16&-0.01&0.12& 24& 49&0\\
HD 144172              &0582& 6432&  55& 4.14&0.07&-0.38&0.05&  3& 61&0\\
HD 144872              &0583& 4774&  48& 4.70&0.08&-0.25&0.05&  9& 58&0\\
HD 144585              &0584& 5767&  42& 4.09&0.08& 0.29&0.03&  8& 52&0\\
HD 144608              &0585& 5363&  42& 2.62&0.11& 0.03&0.05&-14& 59&0\\
HD 145148              &0586& 4868&  52& 3.65&0.10& 0.10&0.05&  0& 59&0\\
HD 145675              &0587& 5270&  46& 4.31&0.09& 0.48&0.04&  4& 55&0\\
HD 145250              &0588& 4580&  47& 2.32&0.13&-0.25&0.05&  1& 59&0\\
HD 145976              &0589& 6927&  58& 4.08&0.05&-0.02&0.04&  4& 56&0\\
HD 146051              &0590& 3783&  20& 1.45&0.19&-0.03&0.06&-13& 56&0\\
HD 147379B             &0591& 3852&  34& 4.57&0.12&-0.28&0.11&  7& 56&0\\
HD 146624              &0592& 9125& 322& 3.99&0.13&-0.27&0.12&-16& 44&0\\
HD 147923              &0593& 4773&  47& 4.69&0.08&-0.26&0.05&  8& 55&0\\
BD-11 4126             &0594& 4702&  51& 4.62&0.09&-0.00&0.05&  7& 60&0\\
HD 148112              &0595&10052& 320& 3.51&0.35& 0.47&0.15& 10& 66&0\\
BD+09 0352             &0596& 6131&  46& 4.04&0.07&-1.88&0.08& -2& 66&0\\
HD 148513              &0597& 4131&  44& 2.15&0.21& 0.20&0.07&  0& 58&0\\
BD+11 2998             &0598& 5527&  67& 2.97&0.15&-1.01&0.07& -3& 56&0\\
HD 148816              &0599& 5828&  40& 4.05&0.07&-0.72&0.04&  1& 59&0\\
HD 148897              &0600& 4293&  76& 1.01&0.20&-1.11&0.11&-11& 56&0\\
HD 150275              &0601& 4675&  63& 2.46&0.18&-0.60&0.07& -6& 57&0\\
HD 148786              &0602& 5144&  60& 2.70&0.15& 0.21&0.06&-12& 58&0\\
HD 149009              &0603& 3877&  37& 1.23&0.26& 0.12&0.08& -4& 55&0\\
HD 148898              &0604& 9141& 303& 3.85&0.18& 0.38&0.13& -9& 63&0\\
HD 149121              &0605&11099& 316& 3.89&0.16& 0.03&0.13&-11& 52&0\\
HD 149161              &0606& 3939&  34& 1.79&0.23&-0.17&0.08& -8& 53&0\\
BD+09 3223             &0607& 5200&    & 2.00&    &-2.31&    &   &   &0,2,4\\
HD 149382              &0608&35500&    & 5.70&    &-1.30&    &   &   &2,9\\
HD 149661              &0609& 5281&  37& 4.59&0.07& 0.13&0.04&-11& 56&0\\
HD 150012              &0610& 6651&  55& 3.96&0.06& 0.13&0.03&  8& 53&0\\
HD 150177              &0611& 6190&  46& 4.08&0.07&-0.58&0.05& -9& 60&0\\
HD 150281              &0612& 5164&  53& 4.54&0.09& 0.14&0.05& -4& 59&0\\
HD 150453              &0613& 6589&  63& 4.07&0.06&-0.24&0.05&  8& 60&0\\
HD 151203              &0614& 3475&  24& 0.91&0.28& 0.04&0.10&-19& 56&0\\
HD 151217              &0615& 3892&  26& 1.70&0.19& 0.06&0.06&  0& 53&0\\
HD 152601              &0616& 4713&  63& 2.72&0.15& 0.15&0.06&  4& 59&0\\
HD 152781              &0617& 4969&  63& 3.55&0.13& 0.08&0.06&  7& 53&0\\
HD 153286              &0618& 7534& 112& 3.75&0.10& 0.49&0.06& 13& 52&0\\
HD 153882              &0619& 9999& 348& 3.50&0.35& 0.61&0.15&-13& 63&0\\
HD 154733              &0620& 4250&  41& 2.31&0.15& 0.00&0.06& 12& 56&0\\
HD 155763              &0621&12500&    & 3.50&    &-0.11&    &   &   &31\\
HD 155358              &0622& 5888&  43& 4.09&0.08&-0.63&0.04&  4& 57&0\\
HD 155078              &0623& 6508&  78& 4.00&0.10& 0.03&0.05&-18& 66&0\\
HD 156283              &0624& 4233&  39& 1.56&0.13& 0.10&0.05& 11& 56&0\\
HD 156026              &0625& 4380&  53& 4.71&0.09&-0.27&0.07&  7& 58&0\\
HD 157373              &0626& 6552&  52& 4.18&0.06&-0.43&0.05&  8& 63&0\\
HD 157214              &0627& 5621&  32& 4.05&0.07&-0.41&0.03&  3& 59&0\\
HD 157089              &0628& 5792&  45& 4.05&0.09&-0.57&0.05&  0& 60&0\\
HD 157910              &0629& 5227&  44& 2.58&0.11&-0.07&0.05&  5& 56&0\\
HD 157881              &0630& 3962&  36& 4.56&0.10&-0.16&0.08&  0& 60&0\\
HD 157856              &0631& 6523&  59& 4.04&0.07&-0.07&0.04& 11& 54&0\\
HD 157919              &0632& 6826& 105& 3.61&0.13& 0.29&0.06&-18& 59&0\\
BD+23 3130             &0633& 5017&  84& 2.31&0.21&-2.45&0.08&  0& 68&0\\
HD 159332              &0634& 6298&  48& 4.01&0.07&-0.10&0.04& 12& 53&0\\
HD 159307              &0635& 6395&  50& 4.19&0.06&-0.54&0.05&  9& 57&0\\
HD 159482              &0636& 5740&  41& 4.11&0.08&-0.75&0.05& -3& 59&0\\
HD 160933              &0637& 5770&  39& 3.79&0.08&-0.31&0.04&  8& 58&0\\
HD 160762              &0638&17678& 846& 3.69&0.22& 0.02&0.14& -9& 81&0\\
HD 160693              &0639& 5691&  41& 4.07&0.08&-0.56&0.04&-10& 59&0\\
HD 161074              &0640& 3982&  29& 2.04&0.17&-0.08&0.06&  0& 59&0\\
HD 161149              &0641& 7015&  91& 3.70&0.10& 0.33&0.06&  9& 57&0\\
HD 161096              &0642& 4594&  74& 2.72&0.18& 0.27&0.07& -8& 56&0\\
HD 161796              &0643& 7000&    & 0.44&    &-0.30&    &   &   &8,19\\
HD 161227              &0644& 7320&  82& 3.72&0.08& 0.38&0.05&  5& 62&0\\
HD 161695              &0645&11506& 335& 2.23&0.08& 0.11&0.15& 19& 67&0\\
HD 161797              &0646& 5454&  35& 3.82&0.08& 0.22&0.03& 17& 54&0\\
HD 161817              &0647& 7200&    & 3.05&    &-1.48&    &   &   &1,4\\
HD 162211              &0648& 4539&  58& 2.56&0.15& 0.04&0.06&  3& 60&0\\
BD+20 3603             &0649& 6115&    & 4.10&    &-2.10&    &   &   &2,46\\
HD 164058              &0650& 3990&  29& 1.64&0.18& 0.11&0.05&  3& 53&0\\
HD 163990              &0651& 3203&  54& 0.34&0.43&-0.10&0.25&-10& 58&0\\
HD 163993              &0652& 5091&  39& 2.87&0.09& 0.09&0.04& 10& 57&0\\
HD 164136              &0653& 7140&  98& 3.87&0.08& 0.00&0.06& -1& 50&0\\
HD 164349              &0654& 4623&  62& 1.76&0.13&-0.01&0.07&-16& 60&0\\
HD 164353              &0655&15600&    & 2.55&    &-0.03&    &   &   &10,17\\
HD 164432              &0656&21371& 958& 3.81&0.13&-0.02&0.08& -8& 51&0\\
HD 165195              &0657& 4401&  81& 0.86&0.18&-2.19&0.08& -2& 61&0\\
HD 164975              &0658& 5863&  47& 1.22&0.09& 0.06&0.05&-11& 62&0\\
HD 165341              &0659& 5349&  70& 4.58&0.12& 0.16&0.07&-22& 58&0\\
HD 165438              &0660& 4868&  61& 3.43&0.13& 0.02&0.06& -4& 60&0\\
HD 165908              &0661& 6045&  50& 4.19&0.08&-0.50&0.05&-24& 61&0\\
HD 166208              &0662& 5107&  79& 2.73&0.18& 0.15&0.08&-19& 60&0\\
HD 165634              &0663& 4907&  60& 2.31&0.14&-0.14&0.07& -7& 55&0\\
HD 166620              &0664& 4968&  65& 4.55&0.11&-0.18&0.07&-28& 59&0\\
HD 166161              &0665& 5201&  94& 2.33&0.23&-1.25&0.12&-27& 62&0\\
HD 166285              &0666& 6389&  51& 4.10&0.07&-0.06&0.04& 10& 56&0\\
HD 166460              &0667& 4540&  71& 2.29&0.18& 0.05&0.08&-18& 62&0\\
HD 167105              &0668& 9000&    & 2.36&    &-1.50&    &   &   &4,27\\
HD 167006              &0669& 3535&  24& 0.99&0.29&-0.08&0.10& -5& 53&0\\
HD 167768              &0670& 4953&  73& 2.29&0.18&-0.69&0.09& -5& 54&0\\
HD 169027              &0671&11030& 307& 3.89&0.14&-0.08&0.12& 12& 49&0\\
HD 168322              &0672& 4780&  59& 2.39&0.15&-0.45&0.07& -2& 57&0\\
HD 167665              &0673& 6125&  42& 4.15&0.07&-0.16&0.04&  1& 60&0\\
HD 168720              &0674& 3797&  36& 1.57&0.34&-0.05&0.11&-10& 56&0\\
HD 168723              &0675& 4923&  63& 3.00&0.15&-0.22&0.07&-15& 58&0\\
HD 168608              &0676& 5580&  38& 1.00&0.07& 0.03&0.04& -1& 56&0\\
HD 170693              &0677& 4447&  51& 2.19&0.15&-0.37&0.06& 12& 55&0\\
HD 169985              &0678& 6249& 113& 3.84&0.19& 0.36&0.07& 13& 64&0\\
HD 170737              &0679& 5093&  57& 3.36&0.13&-0.77&0.06& -8& 54&0\\
HD 234677              &0680& 4226&  60& 4.30&0.13&-0.07&0.09& 11& 61&0\\
HD 171391              &0681& 5150&  51& 2.89&0.12& 0.04&0.05&  1& 55&0\\
HD 171443              &0682& 4263&  51& 2.21&0.19& 0.01&0.07& 13& 54&0\\
HD 171496              &0683& 4978&  73& 2.29&0.18&-0.69&0.09& -2& 58&0\\
HD 171999              &0684& 5276&  76& 4.35&0.14& 0.27&0.07&  4& 57&0\\
HD 172380              &0685& 3228&  47& 0.56&0.40&-0.24&0.25& -4& 57&0\\
HD 172103              &0686& 6815&  65& 4.01&0.06& 0.03&0.04& 14& 55&0\\
HD 172365              &0687& 5886&  49& 1.28&0.10& 0.05&0.05& -3& 60&0\\
HD 172958              &0688&11464& 396& 3.97&0.18& 0.02&0.17&-25& 95&0\\
HD 173524              &0689&11323& 519& 3.93&0.27& 0.10&0.23&-11&179&0\\
HD 173740              &0690& 3419&  65& 4.76&0.25&-1.09&0.56& -3& 58&0\\
HD 172816              &0691& 3196&  52& 0.60&0.49&-0.34&0.33& -3& 57&0\\
HD 173093              &0692& 6373&  50& 4.11&0.07&-0.00&0.04& 10& 55&0\\
HD 173648              &0693& 7914& 112& 3.70&0.10& 0.38&0.06&  0& 56&0\\
HD 173650              &0694&11832& 376& 3.71&0.26& 0.64&0.13&-21& 62&0\\
HD 173667              &0695& 6458&  50& 4.04&0.07& 0.01&0.04&  5& 56&0\\
HD 175305              &0696& 5036&  71& 2.51&0.19&-1.44&0.08&-35& 56&0\\
HD 173819              &0697& 4278& 123& 0.25&0.21&-0.86&0.15&-27& 57&0\\
HD 174567              &0698&10256& 300& 3.95&0.14&-0.07&0.11& 13& 44&0\\
HD 174912              &0699& 5936&  42& 4.34&0.07&-0.45&0.04& -1& 58&0\\
HD 175225              &0700& 5286&  40& 3.70&0.09& 0.20&0.04&  9& 59&0\\
HD 174959              &0701&18073&1942& 3.41&0.44& 0.29&0.21&-43&275&0\\
HD 174704              &0702& 7193& 118& 3.63&0.13& 0.79&0.06& 10& 51&0\\
HD 175535              &0703& 5197&  66& 2.85&0.15&-0.07&0.07&  0& 57&0\\
HD 175588              &0704& 3382&  29& 0.55&0.25&-0.06&0.12&-31& 57&0\\
HD 175865              &0705& 3181&  52& 0.47&0.47&-0.29&0.33&  3& 58&0\\
HD 175640              &0706&12077& 453& 3.94&0.21& 0.17&0.15& 29& 54&0\\
HD 178089              &0707& 6722&  53& 4.07&0.05&-0.09&0.04&  8& 55&0\\
HD 175892              &0708& 8705& 147& 4.11&0.09&-0.29&0.08&-10& 44&0\\
HD 176301              &0709&12667& 521& 4.18&0.13& 0.18&0.16& -4& 73&0\\
HD 176232              &0710& 8743& 163& 4.47&0.12& 0.53&0.12& 12& 71&0\\
HD 176437              &0711&11226& 377& 4.11&0.12& 0.09&0.16&  5& 63&0\\
HD 177463              &0712& 4660&  42& 2.35&0.11&-0.19&0.05&  4& 56&0\\
HD 180711              &0713& 4837&  44& 2.49&0.11&-0.18&0.05&  3& 57&0\\
HD 179761              &0714&12746& 372& 4.22&0.09& 0.30&0.12&-29& 66&0\\
HD 180163              &0715&18663& 725& 3.69&0.14& 0.04&0.09&  3& 47&0\\
HD 181096              &0716& 6347&  46& 4.03&0.07&-0.17&0.04&-14& 59&0\\
HD 180928              &0717& 4069&  41& 1.94&0.21&-0.53&0.09& -5& 53&0\\
HD 181470              &0718& 9802& 297& 3.91&0.13&-0.13&0.14&-22& 57&0\\
HD 182293              &0719& 4457&  70& 2.85&0.19& 0.04&0.08&  0& 59&0\\
HD 187216              &0720& 3950&    & 0.75&    &-1.70&    &   &   &11,26\\
HD 182572              &0721& 5473&  47& 3.91&0.10& 0.34&0.04&-19& 60&0\\
HD 183324              &0722&10325&    & 4.17&    &-1.24&    &   &   &1\\
CD-24 15398            &0723& 6269&    & 2.93&    &-1.17&    &   &   &2,22\\
HD 185144              &0724& 5293&  62& 4.56&0.11&-0.12&0.06&-23& 60&0\\
HD 338529              &0725& 6178&  44& 3.95&0.06&-2.09&0.06&  4& 75&0\\
HD 184499              &0726& 5743&  45& 4.07&0.09&-0.54&0.05&  7& 60&0\\
HD 184786              &0727& 3306&  31& 0.60&0.26& 0.01&0.12&-10& 56&0\\
HD 184406              &0728& 4451&  78& 2.83&0.21& 0.09&0.09&-15& 58&0\\
HD 185351              &0729& 5045&  61& 3.27&0.14& 0.08&0.06&  2& 58&0\\
HD 185657              &0730& 4868&  59& 2.61&0.14&-0.16&0.07&  2& 54&0\\
HD 232078              &0731& 4014&  48& 0.81&0.20&-1.22&0.11&-10& 56&0\\
HD 185859              &0732&26200&    & 3.05&    &-0.09&    &   &   &1,14,15\\
HD 186408              &0733& 5731&  43& 4.15&0.08& 0.08&0.04& -8& 58&0\\
HD 186427              &0734& 5648&  40& 4.18&0.08& 0.03&0.04&  2& 58&0\\
HD 188119              &0735& 4904&  77& 2.34&0.19&-0.49&0.09&  1& 54&0\\
HD 187111              &0736& 4455&  91& 1.05&0.23&-1.67&0.12& -7& 61&0\\
HD 187879              &0737&21004&1827& 3.14&0.16& 0.05&0.12&  0& 52&0\\
HD 187691              &0738& 6099&  66& 4.12&0.11& 0.14&0.05&-22& 58&0\\
HD 187921              &0739& 5502&  56& 0.68&0.07& 0.10&0.04&  8& 55&0\\
HD 188041              &0740& 9506& 449& 3.91&0.42& 1.00&    & 13& 62&0\\
HD 188650              &0741& 5184&  93& 2.01&0.21&-0.81&0.13& 16& 56&0\\
HD 188510              &0742& 5539&  43& 4.28&0.08&-1.43&0.06&-26& 63&0\\
HD 188512              &0743& 5082&  69& 3.48&0.15&-0.22&0.07& -1& 57&0\\
HD 188727              &0744& 6240&  88& 1.00&0.11& 0.13&0.06& -5& 57&0\\
HD 188947              &0745& 4828&  56& 2.62&0.13& 0.06&0.06&  6& 58&0\\
HD 189005              &0746& 5080&  53& 2.32&0.13&-0.26&0.06& -1& 57&0\\
HD 189558              &0747& 5770&  57& 3.92&0.11&-1.04&0.07&-13& 61&0\\
HD 189849              &0748& 7804&  92& 3.89&0.07&-0.01&0.06&-11& 47&0\\
HD 190360              &0749& 5468&  40& 4.11&0.08& 0.21&0.04& 23& 60&0\\
HD 190404              &0750& 5008&  68& 4.51&0.13&-0.58&0.08&-30& 62&0\\
HD 190603              &0751&19500&    & 2.36&    & 0.07&    &   &   &14,15,21\\
HD 190178              &0752& 6263&  63& 4.05&0.09&-0.66&0.06& -7& 60&0\\
HD 190390              &0753& 6440&    & 1.55&    &-1.05&    &   &   &2\\
HD 191026              &0754& 5177&  43& 3.81&0.09& 0.08&0.04& -1& 59&0\\
HD 191046              &0755& 4452&  68& 1.65&0.19&-0.68&0.09&  6& 57&0\\
HD 192907              &0756&10444& 262& 3.97&0.11&-0.18&0.11& 39& 44&0\\
HD 345957              &0757& 5988&  54& 4.06&0.08&-1.20&0.06& 26& 61&0\\
HD 192577              &0758& 4186&  75& 1.23&0.25& 0.03&0.10& -9& 56&0\\
HD 192640              &0759& 8774& 113& 4.42&0.09&-0.80&0.14& -7&105&0\\
HD 192909              &0760& 3978&  46& 1.03&0.22& 0.06&0.08&  8& 54&0\\
HD 193281              &0761& 8597& 218& 4.11&0.14&-0.37&0.13&-12& 47&0\\
HD 194598              &0762& 6090&  47& 4.24&0.07&-1.04&0.06&-27& 64&0\\
HD 194943              &0763& 6971&  69& 4.04&0.06&-0.01&0.05& -2& 68&0\\
HD 196502              &0764& 9417& 432& 3.58&0.44& 0.74&0.18& 13& 62&0\\
HD 195633              &0765& 6119&  44& 4.09&0.07&-0.52&0.04& -7& 61&0\\
HD 195838              &0766& 6152&  42& 4.08&0.07& 0.00&0.03&  7& 57&0\\
HD 196544              &0767& 8678& 203& 3.80&0.16&-0.12&0.10& 20& 44&0\\
HD 196755              &0768& 5582&  31& 3.64&0.07&-0.02&0.03& 20& 60&0\\
HD 197177              &0769& 4964&  44& 1.92&0.10&-0.03&0.05& 14& 55&0\\
HD 197572              &0770& 5188&  65& 0.83&0.09& 0.15&0.06&-15& 53&0\\
HD 197461              &0771& 7334&  73& 4.02&0.06&-0.07&0.05&  6& 53&0\\
HD 198149              &0772& 4970&  47& 3.29&0.11&-0.19&0.05&-13& 58&0\\
HD 197989              &0773& 4748&  47& 2.52&0.11&-0.17&0.05& -8& 59&0\\
HD 197964              &0774& 4762&  53& 2.93&0.12& 0.15&0.05&  3& 57&0\\
HD 198183              &0775&15630& 534& 3.81&0.17& 0.05&0.13& -3& 74&0\\
HD 198001              &0776& 9266& 255& 4.00&0.10&-0.32&0.11& -6& 48&0\\
BD+04 4551             &0777& 6089&  44& 4.21&0.06&-1.26&0.06& 19& 61&0\\
HD 198478              &0778&16500&    & 2.17&    &-0.21&    &   &   &10,14,15\\
HD 199191              &0779& 4779&  72& 2.66&0.19&-0.63&0.08& -3& 53&0\\
HD 199478              &0780&11200&    & 1.90&    &     &    &   &   &2\\
HD 199799              &0781& 3251&  80& 0.41&0.61&-0.11&0.35&  0& 59&0\\
HD 200527              &0782& 3386&  34& 0.67&0.32& 0.01&0.13&-13& 54&0\\
HD 200580              &0783& 6003&  45& 4.34&0.07&-0.50&0.05&  7& 58&0\\
HD 200905              &0784& 4031&  40& 0.89&0.18& 0.15&0.07& 14& 53&0\\
HD 200779              &0785& 4214&  47& 4.61&0.11&-0.01&0.07& -6& 58&0\\
HD 200790              &0786& 6115&  37& 3.98&0.07& 0.02&0.03&  5& 57&0\\
HD 201078              &0787& 6151&  49& 1.85&0.12& 0.09&0.05&  2& 54&0\\
HD 201091              &0788& 4242&  53& 4.70&0.11&-0.38&0.08& -3& 60&0\\
HD 201601              &0789& 8790& 192& 4.49&0.17& 0.78&0.14& -9& 77&0\\
HD 201891              &0790& 5881&  39& 4.18&0.07&-1.05&0.05&  0& 57&0\\
HD 201889              &0791& 5762&  42& 4.13&0.08&-0.74&0.05&  5& 57&0\\
HD 202109              &0792& 4925&  84& 2.39&0.20&-0.23&0.10&-15& 58&0\\
HD 202447              &0793& 6277& 104& 4.01&0.16& 0.26&0.06& 27& 60&0\\
HD 202671              &0794&14353& 598& 3.25&0.20& 0.36&0.17& 13& 80&0\\
HD 203638              &0795& 4613&  75& 2.61&0.18& 0.17&0.08& -2& 56&0\\
HD 204041              &0796& 8737& 129& 4.45&0.09&-0.44&0.12&-18& 83&0\\
HD 204075              &0797& 5397&  82& 1.48&0.16&-0.14&0.10& -4& 60&0\\
HD 204155              &0798& 5718&  56& 3.93&0.11&-0.69&0.06& 29& 59&0\\
HD 204613              &0799& 5718&  49& 3.88&0.09&-0.38&0.04&  1& 55&0\\
HD 205021              &0800&25500&    & 3.70&    &-0.10&    &   &   &1,2,6,10\\
HD 204381              &0801& 5081&  64& 2.76&0.16&-0.09&0.07& -6& 57&0\\
HD 204754              &0802&12610& 373& 4.20&0.10& 0.30&0.13&-28& 54&0\\
HD 204543              &0803& 4617&    & 1.31&    &-1.76&    &   &   &0,2\\
HD 204587              &0804& 4065&  59& 4.60&0.15&-0.21&0.11&-35& 57&0\\
HD 205435              &0805& 5069&  60& 2.86&0.14&-0.12&0.07& -7& 57&0\\
HD 205153              &0806& 6005&  66& 4.02&0.12& 0.07&0.05& 13& 67&0\\
HD 205512              &0807& 4732&  61& 2.60&0.15& 0.03&0.06&  0& 57&0\\
HD 206078              &0808& 4809&  67& 2.63&0.17&-0.53&0.07& -6& 53&0\\
HD 206165              &0809&19300&    & 2.65&    &-0.27&    &   &   &1,3,14,15\\
HD 206952              &0810& 4701&  78& 2.70&0.19& 0.21&0.08&-21& 58&0\\
HD 206453              &0811& 5026&  61& 2.34&0.15&-0.41&0.07&  3& 60&0\\
HD 207130              &0812& 4783&  41& 2.69&0.10& 0.12&0.04& 11& 59&0\\
HD 206826              &0813& 6490&  50& 4.09&0.06&-0.11&0.04&  8& 53&0\\
HD 206778              &0814& 4238&  57& 0.84&0.13& 0.11&0.07& 16& 54&0\\
HD 207260              &0815& 9911& 209& 1.57&0.06& 0.27&0.10&  2& 58&0\\
HD 207076              &0816& 2750&    &     &    &     &    &   &   &2\\
HD 207330              &0817&20815&1057& 3.69&0.16& 0.04&0.09&-22& 54&0\\
HD 207222              &0818& 9230& 316& 4.01&0.12&-0.36&0.15&-24& 55&0\\
HD 207673              &0819&10482& 297& 1.87&0.08& 0.16&0.14& 21& 63&0\\
HD 208501              &0820&16477&1160& 2.80&0.17& 0.05&0.18&-12& 52&0\\
HD 208906              &0821& 6048&  43& 4.27&0.07&-0.68&0.05&  0& 60&0\\
HD 209369              &0822& 6632&  54& 4.06&0.06&-0.04&0.04& 14& 55&0\\
HD 209459              &0823&11015& 301& 3.99&0.12&-0.07&0.13&-24& 47&0\\
HD 209975              &0824&32983&1428& 3.40&0.08& 0.06&0.08& 46& 44&0\\
HD 210295              &0825& 4898&  82& 2.29&0.22&-1.23&0.09&-20& 54&0\\
HD 210424              &0826&12771& 443& 4.21&0.11& 0.22&0.14&-17& 72&0\\
HD 210745              &0827& 4340&  74& 0.88&0.15& 0.12&0.08& 21& 51&0\\
HD 210595              &0828& 6639&  70& 4.11&0.07&-0.47&0.06& 15& 54&0\\
HD 210705              &0829& 6939&  72& 4.16&0.06&-0.18&0.05&-29& 61&0\\
HD 211075              &0830& 4364&  80& 1.96&0.25&-0.31&0.11&  8& 54&0\\
HD 212454              &0831&14466& 614& 3.33&0.22& 0.35&0.18&  0& 74&0\\
HD 212943              &0832& 4676&  56& 2.75&0.14&-0.24&0.06&-13& 60&0\\
HD 213119              &0833& 3936&  31& 1.51&0.21&-0.07&0.07& -4& 53&0\\
HD 213307              &0834& 7800&    & 2.00&    & 0.20&    &   &   &0a\\
HD 213042              &0835& 4514&  54& 4.51&0.10& 0.16&0.06&-20& 58&0\\
HD 213470              &0836& 8943& 103& 1.36&0.05& 0.11&0.08& 17& 60&0\\
HD 214080              &0837&23445&3214& 3.28&0.20& 0.04&0.12&  0& 53&0\\
G 156-031              &0838& 2700&    & 5.09&    &     &    &   &   &2,18\\
HD 214567              &0839& 4997&  53& 2.62&0.13&-0.23&0.06& 14& 59&0\\
HD 214714              &0840& 5224&  74& 2.03&0.17&-0.67&0.10& -6& 57&0\\
HD 214994              &0841& 9373& 303& 3.73&0.23&-0.14&0.12& 21& 44&0\\
BD+39 4926             &0842& 7261&    & 0.85&    &-2.52&    &   &   &2\\
HD 215648              &0843& 6243&  44& 4.03&0.07&-0.21&0.04&  5& 57&0\\
HD 216228              &0844& 4780&  51& 2.54&0.12& 0.01&0.05& -6& 60&0\\
HD 216174              &0845& 4385&  54& 1.87&0.17&-0.50&0.07& -5& 57&0\\
HD 216131              &0846& 4999&  43& 2.70&0.10&-0.07&0.05&-11& 60&0\\
HD 216143              &0847& 4693&  79& 1.48&0.20&-1.96&0.09&  0& 58&0\\
HD 216219              &0848& 5637&  58& 3.10&0.13&-0.36&0.06& -2& 61&0\\
HD 216385              &0849& 6323&  41& 4.06&0.06&-0.15&0.03& -4& 61&0\\
HD 217382              &0850& 4126&  56& 2.06&0.27& 0.11&0.09&  9& 54&0\\
HD 216640              &0851& 4650&  57& 3.19&0.13& 0.20&0.06& -7& 58&0\\
HD 216831              &0852&13207& 742& 3.05&0.21& 0.05&0.21& 13& 80&0\\
HD 216916              &0853&21500&    & 3.75&    &-0.12&    &   &   &2,3\\
HD 217014              &0854& 5674&  38& 4.14&0.07& 0.18&0.03&  0& 59&0\\
HD 217107              &0855& 5523&  35& 4.11&0.07& 0.33&0.03&  5& 55&0\\
HD 217754              &0856& 7089&  86& 3.80&0.08& 0.27&0.05&  8& 51&0\\
HD 218031              &0857& 4743&  52& 2.46&0.13&-0.16&0.06&  5& 57&0\\
HD 218235              &0858& 6463&  67& 4.06&0.09& 0.23&0.04&  9& 60&0\\
HD 218329              &0859& 3796&  41& 1.63&0.36& 0.17&0.10&-11& 56&0\\
HD 218502              &0860& 6167&  49& 4.11&0.06&-1.75&0.07& -7& 66&0\\
HD 218640              &0861& 5799&  60& 3.26&0.14& 0.36&0.05& 22& 60&0\\
HD 218804              &0862& 6493&  58& 4.17&0.07&-0.13&0.04&  4& 57&0\\
HD 218857              &0863& 5057&  83& 2.43&0.22&-1.93&0.09& -3& 59&0\\
HD 219134              &0864& 4715&  44& 4.57&0.07& 0.06&0.04&-13& 59&0\\
HD 219116              &0865& 4790& 106& 1.79&0.26&-0.79&0.14&  3& 62&0\\
BD+38 4955             &0866& 5270&  52& 3.50&0.11&-2.23&0.06&  0& 67&0\\
HD 219449              &0867& 4696&  45& 2.59&0.11& 0.03&0.05& 10& 57&0\\
HD 219623              &0868& 6138&  42& 4.24&0.07& 0.07&0.03&  0& 60&0\\
HD 219617              &0869& 5941&  55& 4.12&0.08&-1.36&0.07& 16& 67&0\\
HD 219615              &0870& 4890&  86& 2.42&0.21&-0.57&0.10& 15& 60&0\\
HD 219734              &0871& 3616&  22& 1.00&0.25& 0.04&0.08&  2& 57&0\\
HD 219916              &0872& 5070&  49& 2.84&0.12&-0.04&0.05&  1& 58&0\\
HD 219978              &0873& 3951&  55& 0.57&0.18& 0.22&0.08&  0& 51&0\\
HD 220009              &0874& 4314&  80& 1.81&0.28&-0.71&0.12&  3& 57&0\\
HD 220575              &0875&12241& 402& 4.09&0.13& 0.27&0.15& 24& 55&0\\
BD+59 2723             &0876& 5987&  51& 3.98&0.07&-1.89&0.07& 13& 77&0\\
HD 220825              &0877&10228& 375& 3.71&0.34& 0.78&0.14&  5& 69&0\\
HD 220933              &0878&10515& 357& 3.72&0.28&-0.06&0.17& 36& 52&0\\
HD 220954              &0879& 4731&  46& 2.61&0.11& 0.07&0.05&  1& 59&0\\
HD 221170              &0880& 4557&  67& 1.15&0.16&-2.05&0.07& -8& 58&0\\
HD 221148              &0881& 4653&  58& 3.32&0.12& 0.36&0.05&  8& 53&0\\
HD 221345              &0882& 4685&  56& 2.41&0.14&-0.29&0.06& -4& 57&0\\
HD 221377              &0883& 6553&  52& 4.20&0.05&-0.60&0.05& -7& 59&0\\
BD+19 5116B            &0884& 3200&    & 5.06&    & 0.09&    &   &   &2,13,23\\
HD 221756              &0885& 8833& 111& 4.21&0.08&-0.64&0.10&  0& 64&0\\
HD 221830              &0886& 5719&  37& 4.09&0.07&-0.40&0.04&  0& 57&0\\
HD 222404              &0887& 4782&  54& 3.25&0.12& 0.11&0.05&  7& 55&0\\
HD 222368              &0888& 6231&  53& 4.14&0.08&-0.08&0.04&  8& 57&0\\
HD 222451              &0889& 6698&  73& 4.07&0.08& 0.10&0.05& 17& 59&0\\
G 171-010              &0890& 2799&    & 5.12&    &     &    &   &   &2\\
HD 223047              &0891& 5002&  50& 1.26&0.09& 0.04&0.05& 16& 56&0\\
HD 223385              &0892&10023& 227& 1.59&0.07& 0.29&0.12& 28& 61&0\\
HD 223524              &0893& 4611&  62& 2.59&0.15& 0.08&0.06&-16& 56&0\\
HD 223640              &0894&12429& 435& 3.93&0.23& 0.73&0.13& -9& 62&0\\
HD 224458              &0895& 4819&  67& 2.29&0.17&-0.44&0.08&  9& 57&0\\
BD+61 2575             &0896& 6973& 121& 0.86&0.10& 0.15&0.07&-19& 57&0\\
NGC 288 77             &0897& 4320&  77& 1.23&0.24&-1.07&    & -4& 56&0\\
HD 020902              &0898& 6690&  94& 1.31&0.11&-0.05&    &  4& 59&0\\
Mel 22 0296            &0899& 5196&  56& 4.25&0.14&-0.03&    & -3& 60&0\\
Mel 22 2462            &0900& 5219&  47& 4.47&0.11&-0.03&    &-11& 59&0\\
HD 025825              &0901& 6005&  30& 4.38&0.06& 0.13&    &  3& 55&0\\
HD 026736              &0902& 5772&  27& 4.39&0.06& 0.13&    &  2& 56&0\\
HD 284253              &0903& 5283&  29& 4.47&0.07& 0.13&    &  0& 57&0\\
HD 027383              &0904& 6091&  37& 4.34&0.07& 0.13&    &  5& 59&0\\
HD 027524              &0905& 6580&  47& 4.14&0.06& 0.13&    & 13& 71&0\\
HD 027561              &0906& 6682&  51& 4.14&0.06& 0.13&    & 11& 62&0\\
HD 027962              &0907& 8809& 139& 3.80&0.15& 0.13&    &-14& 52&0\\
HD 028483              &0908& 6455&  42& 4.25&0.06& 0.13&    &  7& 62&0\\
HD 028546              &0909& 7490&  75& 3.85&0.07& 0.13&    &  9& 56&0\\
HD 029375              &0910& 7240&  67& 3.93&0.07& 0.13&    & 15& 83&0\\
HD 030034              &0911& 7446&  64& 3.91&0.06& 0.13&    & 23& 70&0\\
HD 030210              &0912& 7694& 124& 3.66&0.13& 0.13&    & 24& 51&0\\
HD 030676              &0913& 6104&  35& 4.37&0.06& 0.13&    &  3& 60&0\\
HD 031236              &0914& 7262&  64& 3.93&0.06& 0.13&    & 18& 76&0\\
NGC 1904 153           &0915& 4394&  97& 1.07&0.24&-1.37&    & 10& 57&0\\
NGC 1904 160           &0916& 4379& 109& 1.02&0.27&-1.37&    &  7& 58&0\\
NGC 1904 223           &0917& 4253&  89& 0.86&0.23&-1.37&    & -4& 59&0\\
NGC 2420 140           &0918& 4362&  41& 1.68&0.14&-0.44&    &  1& 56&0\\
NGC 2682 108           &0919& 4186&  52& 2.16&0.26&-0.09&    & 10& 57&0\\
HD 107276              &0920& 7969& 103& 3.99&0.09&-0.05&    & 28& 65&0\\
HD 107513              &0921& 7360& 113& 3.99&0.10&-0.05&    &  7& 57&0\\
HD 109307              &0922& 8162&  96& 3.91&0.12&-0.05&    &  1& 44&0\\
Cl* NGC 5272 S I-IV-25 &0923& 4525&  80& 1.28&0.20&-1.34&    & -1& 54&0\\
Cl* NGC 5272 S I-III-28&0924& 4374&  65& 0.99&0.16&-1.34&    &-13& 55&0\\
NGC 5272 398           &0925& 4648& 100& 1.43&0.26&-1.34&    & -5& 58&0\\
Cl* NGC 5904 ARP III-03&0926& 4266&  79& 0.94&0.20&-1.11&    & -7& 54&0\\
Cl* NGC 5904 ARP II-51 &0927& 6115& 368& 3.84&0.71&-1.11&    & 20& 52&0\\
Cl* NGC 5904 ARP II-76 &0928& 5974&    & 2.44&    &-1.11&    &   &   &2\\
Cl* NGC 5904 ARP II-53 &0929& 9441&    & 2.43&    &-1.11&    &   &   &2\\
Cl* NGC 5904 ARP IV-19 &0930& 4278&  77& 1.07&0.22&-1.11&    & 14& 57&0\\
Cl* NGC 5904 ARP IV-86 &0931& 5576&    & 2.44&    &-1.11&    &   &   &2\\
Cl* NGC 5904 ARP IV-87 &0932& 5965& 323& 3.80&0.70&-1.11&    &-20& 61&0\\
Cl* NGC 6121 LEE 2303  &0933& 6748&    & 2.51&    &-1.19&    &   &   &2\\
Cl* NGC 6205 SAV A171  &0934& 4250&    & 1.00&    &-1.39&    &   &   &0a\\
Cl* NGC 6205 SAV B786  &0935& 4170&  80& 0.72&0.20&-1.39&    & -8& 52&0\\
NGC 6341 4114          &0936& 4844& 112& 1.77&0.30&-2.16&    &  3& 58&0\\
NGC 6341 3013          &0937& 4261&  64& 0.70&0.13&-2.16&    & -8& 56&0\\
HD 170764              &0938& 5802&  50& 0.99&0.07& 0.17&    & -4& 55&0\\
HD 170820              &0939& 4707&  57& 1.65&0.13& 0.17&    & -2& 59&0\\
Cl* NGC 6791 GVZH R4   &0940& 3228&  82& 0.17&0.55& 0.40&    &-11& 71&0\\
Cl* NGC 6791 GVZH R5   &0941& 3160&    & 1.00&    & 0.40&    &   &   &0,0b,2\\
Cl* NGC 6791 GVZH R16  &0942& 3925&  66& 2.01&0.42& 0.40&    & -8& 56&0\\
Cl* NGC 6791 GVZH R19  &0943& 3961&  74& 2.06&0.45& 0.40&    &  2& 58&0\\
Cl* NGC 6838 AH A9     &0944& 4382&  85& 1.43&0.26&-0.84&    &  2& 57&0\\
NGC 6838 1109          &0945& 4714& 145& 2.31&0.50&-0.84&    & -1& 53&0\\
NGC 6838 1095          &0946& 4509&  67& 1.53&0.18&-0.84&    & -7& 58&0\\
NGC 6838 1107          &0947& 4848&  75& 2.07&0.25&-0.84&    &-12& 57&0\\
NGC 6838 1075          &0948& 4777& 139& 2.53&0.48&-0.84&    &  3& 57&0\\
NGC 6838 1073          &0949& 4788& 179& 2.35&0.60&-0.84&    & 28& 59&0\\
Cl* NGC 6838 KC 147    &0950& 4819& 153& 2.57&0.51&-0.84&    &-37& 61&0\\
NGC 6838 1071          &0951& 4355& 101& 1.66&0.37&-0.84&    & 27& 57&0\\
Cl* NGC 6838 KC 263    &0952& 4157&  82& 1.40&0.33&-0.84&    &-21& 56&0\\
NGC 6838 1087          &0953& 4988&  77& 2.19&0.27&-0.84&    &-16& 57&0\\
NGC 6838 1066          &0954& 4193&  70& 1.44&0.29&-0.84&    & -9& 57&0\\
NGC 6838 1065          &0955& 4622& 106& 2.02&0.35&-0.84&    & 11& 56&0\\
NGC 6838 1064          &0956& 4476&  97& 1.70&0.30&-0.84&    & -6& 57&0\\
NGC 6838 1063          &0957& 4648&  91& 1.72&0.28&-0.84&    & -7& 58&0\\
NGC 6838 1021          &0958& 4446&  79& 1.42&0.21&-0.84&    & -5& 56&0\\
NGC 6838 1037          &0959& 4529& 106& 2.01&0.35&-0.84&    &  3& 56&0\\
NGC 6838 1041          &0960& 5020&  79& 2.26&0.28&-0.84&    &-14& 57&0\\
NGC 6838 1009          &0961& 4766& 121& 2.14&0.41&-0.84&    &-11& 57&0\\
NGC 6838 1039          &0962& 5020&  80& 2.26&0.28&-0.84&    &-14& 57&0\\
NGC 6838 1034          &0963& 5114&  89& 2.35&0.30&-0.84&    &-15& 56&0\\
NGC 6838 1053          &0964& 4659&  89& 1.74&0.26&-0.84&    & -7& 58&0\\
Cl* NGC 6838 KC 169    &0965& 5083&  93& 2.22&0.31&-0.84&    & -3& 60&0\\
Cl* NGC 6838 AH A2     &0966& 4679& 124& 2.21&0.42&-0.84&    &  0& 56&0\\
NGC 6838 1077          &0967& 4090&  99& 1.82&0.58&-0.84&    &  7& 50&0\\
NGC 6838 1078          &0968& 3981&  61& 1.69&0.34&-0.84&    & -9& 51&0\\
Cl* NGC 6838 AH S      &0969& 4214&  70& 1.19&0.24&-0.84&    & -1& 54&0\\
Cl* NGC 6838 AH X      &0970& 3980&  57& 1.43&0.29&-0.84&    &  4& 51&0\\
Cl* NGC 6838 AH I      &0971& 4190&  65& 1.30&0.25&-0.84&    &  4& 52&0\\
NGC 7789 329           &0972& 5043&  40& 2.30&0.14&-0.13&    & 16& 55&0\\
NGC 7789 468           &0973& 4128&  46& 1.60&0.23&-0.13&    & -2& 54&0\\
NGC 7789 342           &0974&10968& 574& 3.85&0.34&-0.13&    &-31& 59&0\\
NGC 7789 353           &0975& 4482&  55& 2.16&0.18&-0.13&    &  0& 56&0\\
NGC 7789 415           &0976& 3809&  29& 1.21&0.25&-0.13&    &-19& 53&0\\
NGC 7789 461           &0977& 4085&  45& 1.68&0.25&-0.13&    & 18& 53&0\\
NGC 7789 501           &0978& 4040&  38& 1.61&0.23&-0.13&    &  9& 54&0\\
NGC 7789 575           &0979& 4515&  61& 2.05&0.19&-0.13&    &  9& 54&0\\
NGC 7789 637           &0980& 4812&  42& 2.37&0.14&-0.13&    & -8& 54&0\\
NGC 7789 765           &0981& 4333&  43& 1.91&0.16&-0.13&    &  7& 56&0\\
NGC 7789 859           &0982& 4579&  53& 2.26&0.17&-0.13&    & -4& 57&0\\
NGC 7789 875           &0983& 4861&  54& 2.56&0.18&-0.13&    &  2& 57&0\\
NGC 7789 897           &0984& 4918&  43& 2.50&0.15&-0.13&    &  5& 57&0\\
NGC 7789 971           &0985& 3737&  24& 1.20&0.25&-0.13&    &-26& 54&0\\

\hline
\end{longtable}
